When is the $q$-multiplicity of a weight a power of $q$?

Berenshtein and Zelevinskii provided an exhaustive list of pairs of weights $(\lambda,\mu)$ of simple Lie algebras $\mathfrak{g}$ (up to Dynkin diagram isomorphism) for which the multiplicity of the weight $\mu$ in the representation of $\mathfrak{g}$ with highest weight $\lambda$ is equal to one. Using Kostant's weight multiplicity formula we describe and enumerate the contributing terms to the multiplicity for subsets of these pairs of weights and show that, in these cases, the cardinality of these contributing sets is enumerated by (multiples of) Fibonacci numbers. We conclude by using these results to compute the associated $q$-multiplicity for the pairs of weights considered, and conjecture that in all cases the $q$-multiplicity of such pairs of weights is given by a power of $q$.

==> (inline-0) <==
\begin{supertabular}{|c|p{1in}|c|c|}
\rowcolor{lightgray}
$\w_1$& $\varpi_1$ & $1$ & $1$ \\\hline
$2\w_1$& $0$ & $q$ & $1$ \\\hline 
$2\w_1$& $2\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$3\w_1$& $\varpi_1$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$3\w_1$& $3\varpi_1$ & $1$ & $1$\\\hline
$4\w_1$& $0$ & $q^{2}$ & $1$ \\\hline 
$4\w_1$& $2\varpi_1$ & $q$ & $1$ \\\hline 
$4\w_1$& $4\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$5\w_1$& $\varpi_1$ & $q^{2}$ & $1$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $3\varpi_1$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $5\varpi_1$ & $1$ & $1$ \\\hline
$6\w_1$& $0$ & $q^{3}$ & $1$ \\\hline 
$6\w_1$& $2\varpi_1$ & $q^{2}$ & $1$ \\\hline 
$6\w_1$& $4\varpi_1$ & $q$ & $1$ \\\hline 
$6\w_1$& $6\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$7\w_1$& $\varpi_1$ & $q^{3}$ & $1$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $3\varpi_1$ & $q^{2}$ & $1$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $5\varpi_1$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $7\varpi_1$ & $1$ & $1$ \\\hline
$8\w_1$& $0$ & $q^{4}$ & $1$ \\\hline 
$8\w_1$& $2\varpi_1$ & $q^{3}$ & $1$ \\\hline 
$8\w_1$& $4\varpi_1$ & $q^{2}$ & $1$ \\\hline 
$8\w_1$& $6\varpi_1$ & $q$ & $1$ \\\hline 
$8\w_1$& $8\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$9\w_1$& $\varpi_1$ & $q^{4}$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_1$ & $q^{3}$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $5\varpi_1$ & $q^{2}$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $7\varpi_1$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $9\varpi_1$ & $1$ & $1$ \\\hline
$10\w_1$& $0$ & $q^{5}$ & $1$ \\\hline 
$10\w_1$& $2\varpi_1$ & $q^{4}$ & $1$ \\\hline 
$10\w_1$& $4\varpi_1$ & $q^{3}$ & $1$ \\\hline 
$10\w_1$& $6\varpi_1$ & $q^{2}$ & $1$ \\\hline 
$10\w_1$& $8\varpi_1$ & $q$ & $1$\\\hline 
$10\w_1$& $10\varpi_1$ & $1$ & $1$ \\\hline
\end{supertabular}

\vspace{.15in}
 
\tablehead{\hline\rowcolor{midgray}\multicolumn{4}{|c|}{Type $A_2$ table}\\\hline $\lambda = \ell\varpi_1$ & $\mu\in M_\ell$ & $m_q(\lambda,\mu)$ & $|\mathcal{A}(\lambda, \mu)|$\\\hline\hline}
\begin{supertabular}{|c|p{1in}|c|c|}
\rowcolor{lightgray}$w_1$& $\varpi_1$ & $1$ & $1$ \\\hline
$2\w_1$& $\varpi_2$ & $q$ & $1$ \\\hline
$2\w_1$& $2\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$3\w_1$& $0$ & $q^{3}$ & $2$ \\\hline 
\rowcolor{lightgray}$3\w_1$& $\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$3\w_1$& $3\varpi_1$ & $1$ & $1$ \\\hline
$4\w_1$& $\varpi_1$ & $q^{3}$ & $2$ \\\hline 
$4\w_1$& $2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
$4\w_1$& $2\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
$4\w_1$& $4\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$5\w_1$& $\varpi_2$ & $q^{4}$ & $2$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $2\varpi_1$ & $q^{3}$ & $2$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $3\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $5\varpi_1$ & $1$ & $1$ \\\hline
$6\w_1$& $0$ & $q^{6}$ & $2$ \\\hline 
$6\w_1$& $\varpi_1+\varpi_2$ & $q^{4}$ & $2$ \\\hline 
$6\w_1$& $3\varpi_1$ & $q^{3}$ & $2$ \\\hline 
$6\w_1$& $3\varpi_2$ & $q^{3}$ & $1$ \\\hline 
$6\w_1$& $2\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
$6\w_1$& $4\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
$6\w_1$& $6\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$7\w_1$& $\varpi_1$ & $q^{6}$ & $2$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $2\varpi_2$ & $q^{5}$ & $2$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $2\varpi_1+\varpi_2$ & $q^{4}$ & $2$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $4\varpi_1$ & $q^{3}$ & $2$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $3\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $5\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $7\varpi_1$ & $1$ & $1$ \\\hline
$8\w_1$& $\varpi_2$ & $q^{7}$ & $2$ \\\hline 
$8\w_1$& $2\varpi_1$ & $q^{6}$ & $2$ \\\hline 
$8\w_1$& $\varpi_1+2\varpi_2$ & $q^{5}$ & $2$ \\\hline 
$8\w_1$& $3\varpi_1+\varpi_2$ & $q^{4}$ & $2$ \\\hline 
$8\w_1$& $5\varpi_1$ & $q^{3}$ & $2$ \\\hline 
$8\w_1$& $4\varpi_2$ & $q^{4}$ & $1$ \\\hline 
$8\w_1$& $2\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline 
$8\w_1$& $4\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
$8\w_1$& $6\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
$8\w_1$& $8\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$9\w_1$& $0$ & $q^{9}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $\varpi_1+\varpi_2$ & $q^{7}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_1$ & $q^{6}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_2$ & $q^{6}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $2\varpi_1+2\varpi_2$ & $q^{5}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $4\varpi_1+\varpi_2$ & $q^{4}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $6\varpi_1$ & $q^{3}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $5\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $7\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $9\varpi_1$ & $1$ & $1$ \\\hline
$10\w_1$& $\varpi_1$ & $q^{9}$ & $2$ \\\hline 
$10\w_1$& $2\varpi_2$ & $q^{8}$ & $2$ \\\hline 
$10\w_1$& $2\varpi_1+\varpi_2$ & $q^{7}$ & $2$ \\\hline 
$10\w_1$& $4\varpi_1$ & $q^{6}$ & $2$ \\\hline 
$10\w_1$& $\varpi_1+3\varpi_2$ & $q^{6}$ & $2$ \\\hline 
$10\w_1$& $3\varpi_1+2\varpi_2$ & $q^{5}$ & $2$ \\\hline 
$10\w_1$& $5\varpi_1+\varpi_2$ & $q^{4}$ & $2$ \\\hline 
$10\w_1$& $7\varpi_1$ & $q^{3}$ & $2$ \\\hline 
$10\w_1$& $5\varpi_2$ & $q^{5}$ & $1$ \\\hline 
$10\w_1$& $2\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline 
$10\w_1$& $4\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline 
$10\w_1$& $6\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
$10\w_1$& $8\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
$10\w_1$& $10\varpi_1$ & $1$ & $1$ \\\hline
\end{supertabular}

\vspace{.15in}

\tablehead{\hline\rowcolor{midgray}\multicolumn{4}{|c|}{Type $A_3$ table}\\\hline $\lambda = \ell\varpi_1$ & $\mu\in M_\ell$ & $m_q(\lambda,\mu)$ & $|\mathcal{A}(\lambda, \mu)|$ \\\hline\hline}
\begin{supertabular}{|c|p{1in}|c|c|}
\rowcolor{lightgray}$\w_1$& $\varpi_1$ & $1$ & $1$ \\\hline
$2\w_1$& $\varpi_2$ & $q$ & $1$ \\\hline $2\w_1$
& $2\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$3\w_1$& $\varpi_3$ & $q^{3}$ & $2$ \\\hline 
\rowcolor{lightgray}$3\w_1$& $\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$3\w_1$& $3\varpi_1$ & $1$ & $1$ \\\hline
$4\w_1$& $0$ & $q^{6}$ & $4$ \\\hline 
$4\w_1$& $\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline 
$4\w_1$& $2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
$4\w_1$& $2\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
$4\w_1$& $4\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$5\w_1$& $\varpi_1$ & $q^{6}$ & $4$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $2\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $3\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $5\varpi_1$ & $1$ & $1$ \\\hline
$6\w_1$& $\varpi_2$ & $q^{7}$ & $4$ \\\hline 
$6\w_1$& $2\varpi_1$ & $q^{6}$ & $4$ \\\hline 
$6\w_1$& $2\varpi_3$ & $q^{6}$ & $2$ \\\hline 
$6\w_1$& $\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline 
$6\w_1$& $3\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline 
$6\w_1$& $3\varpi_2$ & $q^{3}$ & $1$ \\\hline 
$6\w_1$& $2\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
$6\w_1$& $4\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
$6\w_1$& $6\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$7\w_1$& $\varpi_3$ & $q^{9}$ & $4$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $\varpi_1+\varpi_2$ & $q^{7}$ & $4$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $3\varpi_1$ & $q^{6}$ & $4$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $2\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $4\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $3\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $5\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $7\varpi_1$ & $1$ & $1$ \\\hline
$8\w_1$& $0$ & $q^{12}$ & $6$ \\\hline 
$8\w_1$& $\varpi_1+\varpi_3$ & $q^{9}$ & $4$ \\\hline 
$8\w_1$& $2\varpi_2$ & $q^{8}$ & $4$ \\\hline 
$8\w_1$& $2\varpi_1+\varpi_2$ & $q^{7}$ & $4$ \\\hline 
$8\w_1$& $4\varpi_1$ & $q^{6}$ & $4$ \\\hline 
$8\w_1$& $\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline 
$8\w_1$& $2\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline 
$8\w_1$& $\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline 
$8\w_1$& $3\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline 
$8\w_1$& $5\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline 
$8\w_1$& $4\varpi_2$ & $q^{4}$ & $1$ \\\hline 
$8\w_1$& $2\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline 
$8\w_1$& $4\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
$8\w_1$& $6\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
$8\w_1$& $8\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$9\w_1$& $\varpi_1$ & $q^{12}$ & $6$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $\varpi_2+\varpi_3$ & $q^{10}$ & $4$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $2\varpi_1+\varpi_3$ & $q^{9}$ & $4$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $\varpi_1+2\varpi_2$ & $q^{8}$ & $4$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_1+\varpi_2$ & $q^{7}$ & $4$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $5\varpi_1$ & $q^{6}$ & $4$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_3$ & $q^{9}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $2\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $4\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $6\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $5\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $7\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $9\varpi_1$ & $1$ & $1$ \\\hline
$10\w_1$& $\varpi_2$ & $q^{13}$ & $6$ \\\hline 
$10\w_1$& $2\varpi_1$ & $q^{12}$ & $6$ \\\hline 
$10\w_1$& $2\varpi_3$ & $q^{12}$ & $4$ \\\hline 
$10\w_1$& $\varpi_1+\varpi_2+\varpi_3$ & $q^{10}$ & $4$ \\\hline 
$10\w_1$& $3\varpi_1+\varpi_3$ & $q^{9}$ & $4$ \\\hline 
$10\w_1$& $3\varpi_2$ & $q^{9}$ & $4$ \\\hline 
$10\w_1$& $2\varpi_1+2\varpi_2$ & $q^{8}$ & $4$ \\\hline 
$10\w_1$& $4\varpi_1+\varpi_2$ & $q^{7}$ & $4$ \\\hline 
$10\w_1$& $6\varpi_1$ & $q^{6}$ & $4$ \\\hline 
$10\w_1$& $\varpi_1+3\varpi_3$ & $q^{9}$ & $2$ \\\hline 
$10\w_1$& $2\varpi_2+2\varpi_3$ & $q^{8}$ & $2$ \\\hline 
$10\w_1$& $2\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline 
$10\w_1$& $4\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline 
$10\w_1$& $\varpi_1+3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline 
$10\w_1$& $3\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline 
$10\w_1$& $5\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline 
$10\w_1$& $7\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline 
$10\w_1$& $5\varpi_2$ & $q^{5}$ & $1$ \\\hline 
$10\w_1$& $2\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline 
$10\w_1$& $4\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline 
$10\w_1$& $6\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
$10\w_1$& $8\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
$10\w_1$& $10\varpi_1$ & $1$ & $1$ \\\hline
\end{supertabular}

 \vspace{.15in}

% \topcaption{Type $A_4$ table.}
\tablehead{\hline\rowcolor{midgray}\multicolumn{4}{|c|}{Type $A_4$ table}\\\hline $\lambda = \ell\varpi_1$ & $\mu\in M_\ell$ & $m_q(\lambda,\mu)$ & $|\mathcal{A}(\lambda,\mu)| $\\\hline\hline}
\begin{supertabular}{|c|p{1in}|c|c|}
\rowcolor{lightgray}$\w_1$& $\varpi_1$ & $1$ & $1$ \\\hline
$2\w_1$& $\varpi_2$ & $q$ & $1$ \\\hline $2\w_1$
& $2\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$3\w_1$& $\varpi_3$ & $q^{3}$ & $2$ \\\hline 
\rowcolor{lightgray}$3\w_1$& $\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$3\w_1$& $3\varpi_1$ & $1$ & $1$ \\\hline
$4\w_1$& $\varpi_4$ & $q^{6}$ & $4$ \\\hline $4\w_1$
& $\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline $4\w_1$
& $2\varpi_2$ & $q^{2}$ & $1$ \\\hline $4\w_1$
& $2\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline $4\w_1$
& $4\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$5\w_1$& $0$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}$5\w_1$& $\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $2\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $3\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$5\w_1$& $5\varpi_1$ & $1$ & $1$ \\\hline
$6\w_1$& $\varpi_1$ & $q^{10}$ & $10$ \\\hline $6\w_1$
& $\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline $6\w_1$
& $2\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline $6\w_1$
& $2\varpi_3$ & $q^{6}$ & $2$ \\\hline $6\w_1$
& $\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline $6\w_1$
& $3\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline $6\w_1$
& $3\varpi_2$ & $q^{3}$ & $1$ \\\hline $6\w_1$
& $2\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline $6\w_1$
& $4\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline $6\w_1$
& $6\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$7\w_1$& $\varpi_2$ & $q^{11}$ & $10$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $2\varpi_1$ & $q^{10}$ & $10$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $3\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $2\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $4\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $3\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $5\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$7\w_1$& $7\varpi_1$ & $1$ & $1$ \\\hline
$8\w_1$& $\varpi_3$ & $q^{13}$ & $10$ \\\hline $8\w_1$
& $\varpi_1+\varpi_2$ & $q^{11}$ & $10$ \\\hline $8\w_1$
& $3\varpi_1$ & $q^{10}$ & $10$ \\\hline $8\w_1$
& $2\varpi_4$ & $q^{12}$ & $6$ \\\hline $8\w_1$
& $\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline $8\w_1$
& $2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline $8\w_1$
& $2\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline $8\w_1$
& $4\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline $8\w_1$
& $\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline $8\w_1$
& $2\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline $8\w_1$
& $\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline $8\w_1$
& $3\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline $8\w_1$
& $5\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline $8\w_1$
& $4\varpi_2$ & $q^{4}$ & $1$ \\\hline $8\w_1$
& $2\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline $8\w_1$
& $4\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline $8\w_1$
& $6\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline $8\w_1$
& $8\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$9\w_1$& $\varpi_4$ & $q^{16}$ & $12$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $\varpi_1+\varpi_3$ & $q^{13}$ & $10$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $2\varpi_2$ & $q^{12}$ & $10$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $2\varpi_1+\varpi_2$ & $q^{11}$ & $10$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $4\varpi_1$ & $q^{10}$ & $10$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $2\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $5\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_3$ & $q^{9}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $2\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $4\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $6\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $3\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $5\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $7\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline 
\rowcolor{lightgray}$9\w_1$& $9\varpi_1$ & $1$ & $1$ \\\hline
$10\w_1$& $0$ & $q^{20}$ & $18$ \\\hline $10\w_1$
& $\varpi_1+\varpi_4$ & $q^{16}$ & $12$ \\\hline $10\w_1$
& $\varpi_2+\varpi_3$ & $q^{14}$ & $10$ \\\hline $10\w_1$
& $2\varpi_1+\varpi_3$ & $q^{13}$ & $10$ \\\hline $10\w_1$
& $\varpi_1+2\varpi_2$ & $q^{12}$ & $10$ \\\hline $10\w_1$
& $3\varpi_1+\varpi_2$ & $q^{11}$ & $10$ \\\hline $10\w_1$
& $5\varpi_1$ & $q^{10}$ & $10$ \\\hline $10\w_1$
& $\varpi_2+2\varpi_4$ & $q^{13}$ & $6$ \\\hline $10\w_1$
& $2\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline $10\w_1$
& $2\varpi_3+\varpi_4$ & $q^{12}$ & $4$ \\\hline $10\w_1$
& $\varpi_1+\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline $10\w_1$
& $3\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline $10\w_1$
& $3\varpi_2+\varpi_4$ & $q^{9}$ & $4$ \\\hline $10\w_1$
& $2\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline $10\w_1$
& $4\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline $10\w_1$
& $6\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline $10\w_1$
& $\varpi_1+3\varpi_3$ & $q^{9}$ & $2$ \\\hline $10\w_1$
& $2\varpi_2+2\varpi_3$ & $q^{8}$ & $2$ \\\hline $10\w_1$
& $2\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline $10\w_1$
& $4\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline $10\w_1$
& $\varpi_1+3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline $10\w_1$
& $3\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline $10\w_1$
& $5\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline $10\w_1$
& $7\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline $10\w_1$
& $5\varpi_2$ & $q^{5}$ & $1$ \\\hline $10\w_1$
& $2\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline $10\w_1$
& $4\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline $10\w_1$
& $6\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline $10\w_1$
& $8\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline $10\w_1$
& $10\varpi_1$ & $1$ & $1$ \\\hline
\end{supertabular}

\vspace{.15in}

% \topcaption{Type $A_5$ table.}
\tablehead{\hline\rowcolor{midgray}\multicolumn{4}{|c|}{Type $A_5$ table}\\\hline $\lambda = \ell\varpi_1$ & $\mu\in M_\ell$ & $m_q(\lambda,\mu)$ & $|\mathcal{A}(\lambda,\mu)|$ \\\hline\hline}
\begin{supertabular}{|c|p{1in}|c|c|}
\rowcolor{lightgray}$\w_1$& $\varpi_1$ & $1$ & $1$ \\\hline
$2\w_1$& $\varpi_2$ & $q$ & $1$ \\\hline
$2\w_1$& $2\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$3\w_1$& $\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}$3\w_1$& $\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}$3\w_1$& $3\varpi_1$ & $1$ & $1$ \\\hline
$4\w_1$& $\varpi_4$ & $q^{6}$ & $4$ \\\hline
$4\w_1$& $\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
$4\w_1$& $2\varpi_2$ & $q^{2}$ & $1$ \\\hline
$4\w_1$& $2\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
$4\w_1$& $4\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$5\w_1$& $\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}$5\w_1$& $\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}$5\w_1$& $\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}$5\w_1$& $2\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}$5\w_1$& $\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}$5\w_1$& $3\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}$5\w_1$& $5\w_1$&$1$& $1$ \\\hline
%$6\w_1$& $5\varpi_1$ & $1$ & $10$ \\\hline
$6\w_1$& $0$ & $q^{15}$ & $26$ \\\hline
$6\w_1$& $\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
$6\w_1$& $\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
$6\w_1$& $2\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
$6\w_1$& $2\varpi_3$ & $q^{6}$ & $2$ \\\hline
$6\w_1$& $\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
$6\w_1$& $3\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
$6\w_1$& $3\varpi_2$ & $q^{3}$ & $1$ \\\hline
$6\w_1$& $2\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
$6\w_1$& $4\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
$6\w_1$& $6\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$7\w_1$& $\varpi_1$ & $q^{15}$ & $26$ \\\hline
\rowcolor{lightgray}$7\w_1$& $\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
\rowcolor{lightgray}$7\w_1$& $2\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}$7\w_1$& $\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
\rowcolor{lightgray}$7\w_1$& $\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
\rowcolor{lightgray}$7\w_1$& $3\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}$7\w_1$& $\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}$7\w_1$& $2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
\rowcolor{lightgray}$7\w_1$& $2\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}$7\w_1$& $4\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}$7\w_1$& $\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
\rowcolor{lightgray}$7\w_1$& $3\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}$7\w_1$& $5\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}$7\w_1$& $7\varpi_1$ & $1$ & $1$ \\\hline
$8\w_1$& $\varpi_2$ & $q^{16}$ & $26$ \\\hline
$8\w_1$& $2\varpi_1$ & $q^{15}$ & $26$ \\\hline
$8\w_1$& $\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
$8\w_1$& $\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
$8\w_1$& $3\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
$8\w_1$& $2\varpi_4$ & $q^{12}$ & $6$ \\\hline
$8\w_1$& $\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
$8\w_1$& $2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
$8\w_1$& $2\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
$8\w_1$& $4\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
$8\w_1$& $\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
$8\w_1$& $2\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
$8\w_1$& $\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
$8\w_1$& $3\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
$8\w_1$& $5\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
$8\w_1$& $4\varpi_2$ & $q^{4}$ & $1$ \\\hline
$8\w_1$& $2\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
$8\w_1$& $4\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
$8\w_1$& $6\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
$8\w_1$& $8\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}$9\w_1$& $\varpi_3$ & $q^{18}$ & $26$ \\\hline
\rowcolor{lightgray}$9\w_1$& $\varpi_1+\varpi_2$ & $q^{16}$ & $26$ \\\hline
\rowcolor{lightgray}$9\w_1$& $3\varpi_1$ & $q^{15}$ & $26$ \\\hline
\rowcolor{lightgray}$9\w_1$& $\varpi_4+\varpi_5$ & $q^{16}$ & $12$ \\\hline
\rowcolor{lightgray}$9\w_1$& $\varpi_1+\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
\rowcolor{lightgray}$9\w_1$& $2\varpi_2+\varpi_5$ & $q^{12}$ & $10$ \\\hline
\rowcolor{lightgray}$9\w_1$& $2\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
\rowcolor{lightgray}$9\w_1$& $4\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}$9\w_1$& $\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline
\rowcolor{lightgray}$9\w_1$& $\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline
\rowcolor{lightgray}$9\w_1$& $2\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
\rowcolor{lightgray}$9\w_1$& $\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
\rowcolor{lightgray}$9\w_1$& $3\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
\rowcolor{lightgray}$9\w_1$& $5\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}$9\w_1$& $3\varpi_3$ & $q^{9}$ & $2$ \\\hline
\rowcolor{lightgray}$9\w_1$& $\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
\rowcolor{lightgray}$9\w_1$& $3\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}$9\w_1$& $3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}$9\w_1$& $2\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
\rowcolor{lightgray}$9\w_1$& $4\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}$9\w_1$& $6\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}$9\w_1$& $\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline
\rowcolor{lightgray}$9\w_1$& $3\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
\rowcolor{lightgray}$9\w_1$& $5\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}$9\w_1$& $7\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}$9\w_1$& $9\varpi_1$ & $1$ & $1$ \\\hline
$10\w_1$& $\varpi_4$ & $q^{21}$ & $30$ \\\hline
$10\w_1$& $\varpi_1+\varpi_3$ & $q^{18}$ & $26$ \\\hline
$10\w_1$& $2\varpi_2$ & $q^{17}$ & $26$ \\\hline
$10\w_1$& $2\varpi_1+\varpi_2$ & $q^{16}$ & $26$ \\\hline
$10\w_1$& $4\varpi_1$ & $q^{15}$ & $26$ \\\hline
$10\w_1$& $2\varpi_5$ & $q^{20}$ & $18$ \\\hline
$10\w_1$& $\varpi_1+\varpi_4+\varpi_5$ & $q^{16}$ & $12$ \\\hline
$10\w_1$& $\varpi_2+\varpi_3+\varpi_5$ & $q^{14}$ & $10$ \\\hline
$10\w_1$& $2\varpi_1+\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
$10\w_1$& $\varpi_1+2\varpi_2+\varpi_5$ & $q^{12}$ & $10$ \\\hline
$10\w_1$& $3\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
$10\w_1$& $5\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
$10\w_1$& $\varpi_2+2\varpi_4$ & $q^{13}$ & $6$ \\\hline
$10\w_1$& $2\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline
$10\w_1$& $2\varpi_3+\varpi_4$ & $q^{12}$ & $4$ \\\hline
$10\w_1$& $\varpi_1+\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline
$10\w_1$& $3\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
$10\w_1$& $3\varpi_2+\varpi_4$ & $q^{9}$ & $4$ \\\hline
$10\w_1$& $2\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
$10\w_1$& $4\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
$10\w_1$& $6\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
$10\w_1$& $\varpi_1+3\varpi_3$ & $q^{9}$ & $2$ \\\hline
$10\w_1$& $2\varpi_2+2\varpi_3$ & $q^{8}$ & $2$ \\\hline
$10\w_1$& $2\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
$10\w_1$& $4\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
$10\w_1$& $\varpi_1+3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline
$10\w_1$& $3\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
$10\w_1$& $5\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
$10\w_1$& $7\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
$10\w_1$& $5\varpi_2$ & $q^{5}$ & $1$ \\\hline
$10\w_1$& $2\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline
$10\w_1$& $4\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
$10\w_1$& $6\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
$10\w_1$& $8\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
$10\w_1$& $10\varpi_1$ & $1$ & $1$ \\\hline
\end{supertabular}

\vspace{.15in}

\tablehead{\hline\rowcolor{midgray}\multicolumn{4}{|c|}{Type $A_6$ table}\\\hline $\lambda = \ell\varpi_1$ & $\mu\in M_\ell$ & $m_q(\lambda,\mu)$ & $|\mathcal{A}(\lambda,\mu)|$ \\\hline\hline}
\begin{supertabular}{|c|p{1in}|c|c|}
\rowcolor{lightgray}{$\ell=1$}& $\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=2$}& $\varpi_2$ & $q$& $1$ \\\hline
{$\ell=2$}& $2\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $\varpi_3$ & $q^{3}$& $2$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $\varpi_1+\varpi_2$ & $q$& $1$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $3\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=4$}& $\varpi_4$ & $q^{6}$& $4$ \\\hline
{$\ell=4$}& $\varpi_1+\varpi_3$ & $q^{3}$& $2$ \\\hline
{$\ell=4$}& $2\varpi_2$ & $q^{2}$& $1$ \\\hline
{$\ell=4$}& $2\varpi_1+\varpi_2$ & $q$& $1$ \\\hline
{$\ell=4$}& $4\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_5$ & $q^{10}$& $10$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_1+\varpi_4$ & $q^{6}$& $4$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_2+\varpi_3$ & $q^{4}$& $2$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $2\varpi_1+\varpi_3$ & $q^{3}$& $2$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_1+2\varpi_2$ & $q^{2}$& $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $3\varpi_1+\varpi_2$ & $q$& $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $5\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=6$}& $\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=6$}& $\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=6$}& $\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=6$}& $2\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=6$}& $2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=6$}& $\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=6$}& $3\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=6$}& $3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=6$}& $2\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=6$}& $4\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=6$}& $6\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $0$ & $q^{21}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $3\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $4\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $3\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $5\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $7\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=8$}& $\varpi_1$ & $q^{21}$ & $86$ \\\hline
{$\ell=8$}& $\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
{$\ell=8$}& $2\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=8$}& $\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
{$\ell=8$}& $3\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=8$}& $2\varpi_4$ & $q^{12}$ & $6$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=8$}& $2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
{$\ell=8$}& $2\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=8$}& $4\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=8$}& $\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
{$\ell=8$}& $2\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=8$}& $\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
{$\ell=8$}& $3\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=8$}& $5\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=8$}& $4\varpi_2$ & $q^{4}$ & $1$ \\\hline
{$\ell=8$}& $2\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=8$}& $4\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=8$}& $6\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=8$}& $8\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_2$ & $q^{22}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1$ & $q^{21}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_3+\varpi_6$ & $q^{18}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_4+\varpi_5$ & $q^{16}$ & $12$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_2+\varpi_5$ & $q^{12}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $4\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $5\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_3$ & $q^{9}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $4\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $6\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $5\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $7\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $9\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=10$}& $\varpi_3$ & $q^{24}$ & $86$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_2$ & $q^{22}$ & $86$ \\\hline
{$\ell=10$}& $3\varpi_1$ & $q^{21}$ & $86$ \\\hline
{$\ell=10$}& $\varpi_4+\varpi_6$ & $q^{21}$ & $30$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_3+\varpi_6$ & $q^{18}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_2+\varpi_6$ & $q^{17}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
{$\ell=10$}& $4\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_5$ & $q^{20}$ & $18$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_4+\varpi_5$ & $q^{16}$ & $12$ \\\hline
{$\ell=10$}& $\varpi_2+\varpi_3+\varpi_5$ & $q^{14}$ & $10$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
{$\ell=10$}& $\varpi_1+2\varpi_2+\varpi_5$ & $q^{12}$ & $10$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
{$\ell=10$}& $5\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=10$}& $\varpi_2+2\varpi_4$ & $q^{13}$ & $6$ \\\hline
{$\ell=10$}& $2\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline
{$\ell=10$}& $2\varpi_3+\varpi_4$ & $q^{12}$ & $4$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=10$}& $3\varpi_2+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=10$}& $2\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
{$\ell=10$}& $4\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=10$}& $6\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=10$}& $\varpi_1+3\varpi_3$ & $q^{9}$ & $2$ \\\hline
{$\ell=10$}& $2\varpi_2+2\varpi_3$ & $q^{8}$ & $2$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
{$\ell=10$}& $4\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=10$}& $\varpi_1+3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=10$}& $3\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
{$\ell=10$}& $5\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=10$}& $7\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=10$}& $5\varpi_2$ & $q^{5}$ & $1$ \\\hline
{$\ell=10$}& $2\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline
{$\ell=10$}& $4\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=10$}& $6\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=10$}& $8\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=10$}& $10\varpi_1$ & $1$ & $1$ \\\hline
\end{supertabular}

\vspace{.15in}

\tablehead{\hline\rowcolor{midgray}\multicolumn{4}{|c|}{Type $A_7$ table}\\\hline $\lambda = \ell\varpi_1$ & $\mu\in M_\ell$ & $m_q(\lambda,\mu)$ & $|\mathcal{A}(\lambda,\mu)|$\\\hline\hline}
\begin{supertabular}{|c|p{1in}|c|c|}
\rowcolor{lightgray}{$\ell=1$}& $\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=2$}& $\varpi_2$ & $q$& $1$ \\\hline
{$\ell=2$}& $2\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $\varpi_3$ & $q^{3}$& $2$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $\varpi_1+\varpi_2$ & $q$& $1$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $3\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=4$}& $\varpi_4$ & $q^{6}$& $4$ \\\hline
{$\ell=4$}& $\varpi_1+\varpi_3$ & $q^{3}$& $2$ \\\hline
{$\ell=4$}& $2\varpi_2$ & $q^{2}$& $1$ \\\hline
{$\ell=4$}& $2\varpi_1+\varpi_2$ & $q$& $1$ \\\hline
{$\ell=4$}& $4\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_5$ & $q^{10}$& $10$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_1+\varpi_4$ & $q^{6}$& $4$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_2+\varpi_3$ & $q^{4}$& $2$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $2\varpi_1+\varpi_3$ & $q^{3}$& $2$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_1+2\varpi_2$ & $q^{2}$& $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $3\varpi_1+\varpi_2$ & $q$& $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $5\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=6$}& $\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=6$}& $\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=6$}& $\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=6$}& $2\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=6$}& $2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=6$}& $\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=6$}& $3\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=6$}& $3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=6$}& $2\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=6$}& $4\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=6$}& $6\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_7$ & $q^{21}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $3\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $4\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $3\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $5\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $7\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=8$}& $0$ & $q^{28}$ & $286$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_7$ & $q^{21}$ & $86$ \\\hline
{$\ell=8$}& $\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
{$\ell=8$}& $2\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=8$}& $\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
{$\ell=8$}& $3\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=8$}& $2\varpi_4$ & $q^{12}$ & $6$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=8$}& $2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
{$\ell=8$}& $2\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=8$}& $4\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=8$}& $\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
{$\ell=8$}& $2\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=8$}& $\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
{$\ell=8$}& $3\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=8$}& $5\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=8$}& $4\varpi_2$ & $q^{4}$ & $1$ \\\hline
{$\ell=8$}& $2\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=8$}& $4\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=8$}& $6\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=8$}& $8\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1$ & $q^{28}$ & $286$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_2+\varpi_7$ & $q^{22}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_7$ & $q^{21}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_3+\varpi_6$ & $q^{18}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_4+\varpi_5$ & $q^{16}$ & $12$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_2+\varpi_5$ & $q^{12}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $4\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $5\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_3$ & $q^{9}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $4\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $6\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $5\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $7\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $9\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=10$}& $\varpi_2$ & $q^{29}$ & $286$ \\\hline
{$\ell=10$}& $2\varpi_1$ & $q^{28}$ & $286$ \\\hline
{$\ell=10$}& $\varpi_3+\varpi_7$ & $q^{24}$ & $86$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_2+\varpi_7$ & $q^{22}$ & $86$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_7$ & $q^{21}$ & $86$ \\\hline
{$\ell=10$}& $\varpi_4+\varpi_6$ & $q^{21}$ & $30$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_3+\varpi_6$ & $q^{18}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_2+\varpi_6$ & $q^{17}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
{$\ell=10$}& $4\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_5$ & $q^{20}$ & $18$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_4+\varpi_5$ & $q^{16}$ & $12$ \\\hline
{$\ell=10$}& $\varpi_2+\varpi_3+\varpi_5$ & $q^{14}$ & $10$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
{$\ell=10$}& $\varpi_1+2\varpi_2+\varpi_5$ & $q^{12}$ & $10$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
{$\ell=10$}& $5\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=10$}& $\varpi_2+2\varpi_4$ & $q^{13}$ & $6$ \\\hline
{$\ell=10$}& $2\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline
{$\ell=10$}& $2\varpi_3+\varpi_4$ & $q^{12}$ & $4$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=10$}& $3\varpi_2+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=10$}& $2\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
{$\ell=10$}& $4\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=10$}& $6\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=10$}& $\varpi_1+3\varpi_3$ & $q^{9}$ & $2$ \\\hline
{$\ell=10$}& $2\varpi_2+2\varpi_3$ & $q^{8}$ & $2$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
{$\ell=10$}& $4\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=10$}& $\varpi_1+3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=10$}& $3\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
{$\ell=10$}& $5\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=10$}& $7\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=10$}& $5\varpi_2$ & $q^{5}$ & $1$ \\\hline
{$\ell=10$}& $2\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline
{$\ell=10$}& $4\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=10$}& $6\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=10$}& $8\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=10$}& $10\varpi_1$ & $1$ & $1$ \\\hline
\end{supertabular}

\vspace{.15in}

\tablehead{\hline\rowcolor{midgray}\multicolumn{4}{|c|}{Type $A_8$ table}\\\hline $\lambda = \ell\varpi_1$ & $\mu\in M_\ell$ & $m_q(\lambda,\mu)$ & $|\mathcal{A}(\lambda,\mu)|$  \\\hline\hline}
\begin{supertabular}{|c|p{1in}|c|c|}
\rowcolor{lightgray}{$\ell=1$}& $\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=2$}& $\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=2$}& $2\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $3\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=4$}& $\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=4$}& $\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=4$}& $2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=4$}& $2\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=4$}& $4\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $2\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $3\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $5\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=6$}& $\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=6$}& $\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=6$}& $\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=6$}& $2\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=6$}& $2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=6$}& $\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=6$}& $3\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=6$}& $3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=6$}& $2\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=6$}& $4\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=6$}& $6\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_7$ & $q^{21}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $3\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $4\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $3\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $5\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $7\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=8$}& $\varpi_8$ & $q^{28}$ & $286$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_7$ & $q^{21}$ & $86$ \\\hline
{$\ell=8$}& $\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
{$\ell=8$}& $2\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=8$}& $\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
{$\ell=8$}& $3\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=8$}& $2\varpi_4$ & $q^{12}$ & $6$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=8$}& $2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
{$\ell=8$}& $2\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=8$}& $4\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=8$}& $\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
{$\ell=8$}& $2\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=8$}& $\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
{$\ell=8$}& $3\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=8$}& $5\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=8$}& $4\varpi_2$ & $q^{4}$ & $1$ \\\hline
{$\ell=8$}& $2\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=8$}& $4\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=8$}& $6\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=8$}& $8\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $0$ & $q^{36}$ & $1074$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_8$ & $q^{28}$ & $286$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_2+\varpi_7$ & $q^{22}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_7$ & $q^{21}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_3+\varpi_6$ & $q^{18}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_4+\varpi_5$ & $q^{16}$ & $12$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_2+\varpi_5$ & $q^{12}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $4\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $5\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_3$ & $q^{9}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $4\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $6\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $5\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $7\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $9\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=10$}& $\varpi_1$ & $q^{36}$ & $1074$ \\\hline
{$\ell=10$}& $\varpi_2+\varpi_8$ & $q^{29}$ & $286$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_8$ & $q^{28}$ & $286$ \\\hline
{$\ell=10$}& $\varpi_3+\varpi_7$ & $q^{24}$ & $86$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_2+\varpi_7$ & $q^{22}$ & $86$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_7$ & $q^{21}$ & $86$ \\\hline
{$\ell=10$}& $\varpi_4+\varpi_6$ & $q^{21}$ & $30$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_3+\varpi_6$ & $q^{18}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_2+\varpi_6$ & $q^{17}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
{$\ell=10$}& $4\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_5$ & $q^{20}$ & $18$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_4+\varpi_5$ & $q^{16}$ & $12$ \\\hline
{$\ell=10$}& $\varpi_2+\varpi_3+\varpi_5$ & $q^{14}$ & $10$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
{$\ell=10$}& $\varpi_1+2\varpi_2+\varpi_5$ & $q^{12}$ & $10$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
{$\ell=10$}& $5\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=10$}& $\varpi_2+2\varpi_4$ & $q^{13}$ & $6$ \\\hline
{$\ell=10$}& $2\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline
{$\ell=10$}& $2\varpi_3+\varpi_4$ & $q^{12}$ & $4$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=10$}& $3\varpi_2+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=10$}& $2\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
{$\ell=10$}& $4\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=10$}& $6\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=10$}& $\varpi_1+3\varpi_3$ & $q^{9}$ & $2$ \\\hline
{$\ell=10$}& $2\varpi_2+2\varpi_3$ & $q^{8}$ & $2$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
{$\ell=10$}& $4\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=10$}& $\varpi_1+3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=10$}& $3\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
{$\ell=10$}& $5\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=10$}& $7\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=10$}& $5\varpi_2$ & $q^{5}$ & $1$ \\\hline
{$\ell=10$}& $2\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline
{$\ell=10$}& $4\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=10$}& $6\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=10$}& $8\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=10$}& $10\varpi_1$ & $1$ & $1$ \\\hline
\end{supertabular}

\vspace{.15in}

\tablehead{\hline\rowcolor{midgray}\multicolumn{4}{|c|}{Type $A_9$ table}\\\hline $\lambda = \ell\varpi_1$ & $\mu\in M_\ell$ & $m_q(\lambda,\mu)$ & $|\mathcal{A}(\lambda,\mu)|$\\\hline\hline}
\begin{supertabular}{|c|p{1in}|c|c|}
\rowcolor{lightgray}{$\ell=1$}& $\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=2$}& $\varpi_2$ & $q$& $1$ \\\hline
{$\ell=2$}& $2\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $\varpi_3$ & $q^{3}$& $2$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $\varpi_1+\varpi_2$ & $q$& $1$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $3\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=4$}& $\varpi_4$ & $q^{6}$& $4$ \\\hline
{$\ell=4$}& $\varpi_1+\varpi_3$ & $q^{3}$& $2$ \\\hline
{$\ell=4$}& $2\varpi_2$ & $q^{2}$& $1$ \\\hline
{$\ell=4$}& $2\varpi_1+\varpi_2$ & $q$& $1$ \\\hline
{$\ell=4$}& $4\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_5$ & $q^{10}$& $10$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_1+\varpi_4$ & $q^{6}$& $4$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_2+\varpi_3$ & $q^{4}$& $2$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $2\varpi_1+\varpi_3$ & $q^{3}$& $2$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_1+2\varpi_2$ & $q^{2}$& $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $3\varpi_1+\varpi_2$ & $q$& $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $5\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=6$}& $\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=6$}& $\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=6$}& $\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=6$}& $2\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=6$}& $2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=6$}& $\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=6$}& $3\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=6$}& $3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=6$}& $2\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=6$}& $4\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=6$}& $6\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_7$ & $q^{21}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $3\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $4\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $3\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $5\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $7\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=8$}& $\varpi_8$ & $q^{28}$ & $286$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_7$ & $q^{21}$ & $86$ \\\hline
{$\ell=8$}& $\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
{$\ell=8$}& $2\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=8$}& $\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
{$\ell=8$}& $3\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=8$}& $2\varpi_4$ & $q^{12}$ & $6$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=8$}& $2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
{$\ell=8$}& $2\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=8$}& $4\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=8$}& $\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
{$\ell=8$}& $2\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=8$}& $\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
{$\ell=8$}& $3\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=8$}& $5\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=8$}& $4\varpi_2$ & $q^{4}$ & $1$ \\\hline
{$\ell=8$}& $2\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=8$}& $4\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=8$}& $6\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=8$}& $8\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_9$ & $q^{36}$ & $1074$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_8$ & $q^{28}$ & $286$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_2+\varpi_7$ & $q^{22}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_7$ & $q^{21}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_3+\varpi_6$ & $q^{18}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_4+\varpi_5$ & $q^{16}$ & $12$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_2+\varpi_5$ & $q^{12}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $4\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $5\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_3$ & $q^{9}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $4\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $6\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $5\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $7\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $9\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=10$}& $0$ & $q^{45}$ & $4242$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_9$ & $q^{36}$ & $1074$ \\\hline
{$\ell=10$}& $\varpi_2+\varpi_8$ & $q^{29}$ & $286$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_8$ & $q^{28}$ & $286$ \\\hline
{$\ell=10$}& $\varpi_3+\varpi_7$ & $q^{24}$ & $86$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_2+\varpi_7$ & $q^{22}$ & $86$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_7$ & $q^{21}$ & $86$ \\\hline
{$\ell=10$}& $\varpi_4+\varpi_6$ & $q^{21}$ & $30$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_3+\varpi_6$ & $q^{18}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_2+\varpi_6$ & $q^{17}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
{$\ell=10$}& $4\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_5$ & $q^{20}$ & $18$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_4+\varpi_5$ & $q^{16}$ & $12$ \\\hline
{$\ell=10$}& $\varpi_2+\varpi_3+\varpi_5$ & $q^{14}$ & $10$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
{$\ell=10$}& $\varpi_1+2\varpi_2+\varpi_5$ & $q^{12}$ & $10$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
{$\ell=10$}& $5\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=10$}& $\varpi_2+2\varpi_4$ & $q^{13}$ & $6$ \\\hline
{$\ell=10$}& $2\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline
{$\ell=10$}& $2\varpi_3+\varpi_4$ & $q^{12}$ & $4$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=10$}& $3\varpi_2+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=10$}& $2\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
{$\ell=10$}& $4\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=10$}& $6\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=10$}& $\varpi_1+3\varpi_3$ & $q^{9}$ & $2$ \\\hline
{$\ell=10$}& $2\varpi_2+2\varpi_3$ & $q^{8}$ & $2$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
{$\ell=10$}& $4\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=10$}& $\varpi_1+3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=10$}& $3\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
{$\ell=10$}& $5\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=10$}& $7\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=10$}& $5\varpi_2$ & $q^{5}$ & $1$ \\\hline
{$\ell=10$}& $2\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline
{$\ell=10$}& $4\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=10$}& $6\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=10$}& $8\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=10$}& $10\varpi_1$ & $1$ & $1$ \\\hline

\end{supertabular}

\vspace{.15in}

\tablehead{\hline\rowcolor{midgray}\multicolumn{4}{|c|}{Type $A_{10}$ table}\\\hline $\lambda = \ell\varpi_1$ & $\mu\in M_\ell$ & $m_q(\lambda,\mu)$ & $|\mathcal{A}(\lambda,\mu)|$ \\\hline\hline}
\begin{supertabular}{|c|p{1in}|c|c|}
\rowcolor{lightgray}{$\ell=1$}& $\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=2$}& $\varpi_2$ & $q$& $1$ \\\hline
{$\ell=2$}& $2\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $\varpi_3$ & $q^{3}$& $2$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $\varpi_1+\varpi_2$ & $q$& $1$ \\\hline
\rowcolor{lightgray}{$\ell=3$}& $3\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=4$}& $\varpi_4$ & $q^{6}$& $4$ \\\hline
{$\ell=4$}& $\varpi_1+\varpi_3$ & $q^{3}$& $2$ \\\hline
{$\ell=4$}& $2\varpi_2$ & $q^{2}$& $1$ \\\hline
{$\ell=4$}& $2\varpi_1+\varpi_2$ & $q$& $1$ \\\hline
{$\ell=4$}& $4\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_5$ & $q^{10}$& $10$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_1+\varpi_4$ & $q^{6}$& $4$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_2+\varpi_3$ & $q^{4}$& $2$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $2\varpi_1+\varpi_3$ & $q^{3}$& $2$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $\varpi_1+2\varpi_2$ & $q^{2}$& $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $3\varpi_1+\varpi_2$ & $q$& $1$ \\\hline
\rowcolor{lightgray}{$\ell=5$}& $5\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=6$}& $\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=6$}& $\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=6$}& $\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=6$}& $2\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=6$}& $2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=6$}& $\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=6$}& $3\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=6$}& $3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=6$}& $2\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=6$}& $4\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=6$}& $6\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_7$ & $q^{21}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $3\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $2\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $4\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $3\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $5\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=7$}& $7\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=8$}& $\varpi_8$ & $q^{28}$ & $286$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_7$ & $q^{21}$ & $86$ \\\hline
{$\ell=8$}& $\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
{$\ell=8$}& $2\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=8$}& $\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
{$\ell=8$}& $3\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=8$}& $2\varpi_4$ & $q^{12}$ & $6$ \\\hline
{$\ell=8$}& $\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=8$}& $2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
{$\ell=8$}& $2\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=8$}& $4\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=8$}& $\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
{$\ell=8$}& $2\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=8$}& $\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
{$\ell=8$}& $3\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=8$}& $5\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=8$}& $4\varpi_2$ & $q^{4}$ & $1$ \\\hline
{$\ell=8$}& $2\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=8$}& $4\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=8$}& $6\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=8$}& $8\varpi_1$ & $1$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_9$ & $q^{36}$ & $1074$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_8$ & $q^{28}$ & $286$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_2+\varpi_7$ & $q^{22}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_7$ & $q^{21}$ & $86$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_3+\varpi_6$ & $q^{18}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_4+\varpi_5$ & $q^{16}$ & $12$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_2+\varpi_5$ & $q^{12}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $4\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $5\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_3$ & $q^{9}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $2\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $4\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $6\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $3\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $5\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $7\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
\rowcolor{lightgray}{$\ell=9$}& $9\varpi_1$ & $1$ & $1$ \\\hline
{$\ell=10$}& $\varpi_{10}$ & $q^{45}$ & $4242$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_9$ & $q^{36}$ & $1074$ \\\hline
{$\ell=10$}& $\varpi_2+\varpi_8$ & $q^{29}$ & $286$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_8$ & $q^{28}$ & $286$ \\\hline
{$\ell=10$}& $\varpi_3+\varpi_7$ & $q^{24}$ & $86$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_2+\varpi_7$ & $q^{22}$ & $86$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_7$ & $q^{21}$ & $86$ \\\hline
{$\ell=10$}& $\varpi_4+\varpi_6$ & $q^{21}$ & $30$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_3+\varpi_6$ & $q^{18}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_2+\varpi_6$ & $q^{17}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_2+\varpi_6$ & $q^{16}$ & $26$ \\\hline
{$\ell=10$}& $4\varpi_1+\varpi_6$ & $q^{15}$ & $26$ \\\hline
{$\ell=10$}& $2\varpi_5$ & $q^{20}$ & $18$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_4+\varpi_5$ & $q^{16}$ & $12$ \\\hline
{$\ell=10$}& $\varpi_2+\varpi_3+\varpi_5$ & $q^{14}$ & $10$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_3+\varpi_5$ & $q^{13}$ & $10$ \\\hline
{$\ell=10$}& $\varpi_1+2\varpi_2+\varpi_5$ & $q^{12}$ & $10$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_2+\varpi_5$ & $q^{11}$ & $10$ \\\hline
{$\ell=10$}& $5\varpi_1+\varpi_5$ & $q^{10}$ & $10$ \\\hline
{$\ell=10$}& $\varpi_2+2\varpi_4$ & $q^{13}$ & $6$ \\\hline
{$\ell=10$}& $2\varpi_1+2\varpi_4$ & $q^{12}$ & $6$ \\\hline
{$\ell=10$}& $2\varpi_3+\varpi_4$ & $q^{12}$ & $4$ \\\hline
{$\ell=10$}& $\varpi_1+\varpi_2+\varpi_3+\varpi_4$ & $q^{10}$ & $4$ \\\hline
{$\ell=10$}& $3\varpi_1+\varpi_3+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=10$}& $3\varpi_2+\varpi_4$ & $q^{9}$ & $4$ \\\hline
{$\ell=10$}& $2\varpi_1+2\varpi_2+\varpi_4$ & $q^{8}$ & $4$ \\\hline
{$\ell=10$}& $4\varpi_1+\varpi_2+\varpi_4$ & $q^{7}$ & $4$ \\\hline
{$\ell=10$}& $6\varpi_1+\varpi_4$ & $q^{6}$ & $4$ \\\hline
{$\ell=10$}& $\varpi_1+3\varpi_3$ & $q^{9}$ & $2$ \\\hline
{$\ell=10$}& $2\varpi_2+2\varpi_3$ & $q^{8}$ & $2$ \\\hline
{$\ell=10$}& $2\varpi_1+\varpi_2+2\varpi_3$ & $q^{7}$ & $2$ \\\hline
{$\ell=10$}& $4\varpi_1+2\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=10$}& $\varpi_1+3\varpi_2+\varpi_3$ & $q^{6}$ & $2$ \\\hline
{$\ell=10$}& $3\varpi_1+2\varpi_2+\varpi_3$ & $q^{5}$ & $2$ \\\hline
{$\ell=10$}& $5\varpi_1+\varpi_2+\varpi_3$ & $q^{4}$ & $2$ \\\hline
{$\ell=10$}& $7\varpi_1+\varpi_3$ & $q^{3}$ & $2$ \\\hline
{$\ell=10$}& $5\varpi_2$ & $q^{5}$ & $1$ \\\hline
{$\ell=10$}& $2\varpi_1+4\varpi_2$ & $q^{4}$ & $1$ \\\hline
{$\ell=10$}& $4\varpi_1+3\varpi_2$ & $q^{3}$ & $1$ \\\hline
{$\ell=10$}& $6\varpi_1+2\varpi_2$ & $q^{2}$ & $1$ \\\hline
{$\ell=10$}& $8\varpi_1+\varpi_2$ & $q$ & $1$ \\\hline
{$\ell=10$}& $10\varpi_1$ & $1$ & $1$ \\\hline
\end{supertabular}

==> A2HasseDiagram.tex <==
\resizebox{4in}{!}{
\begin{tikzpicture}
      \node[](a0) at (0,0) {$\emptyset$};
      \node[right](a1) at (1.5*1,1.5*0){$\{\sigma_0\}$};
      \node[above](a2) at (1.5*0.5, 1.5*0.87){$\{\sigma_{1}\}$};
      \node[above](a3) at (1.5*-.5,1.5*.87){$\{\sigma_{2}\}$};
      \node[left](a4) at (1.5*-1,1.5*0){$\{\sigma_{3}\}$};
      \node[below](a5) at (1.5*-.5, 1.5*-.87){$\{\sigma_{4}\}$};
      \node[below](a6) at (1.5*.5,1.5*-.87){$\{\sigma_{5}\}$};
      \draw(a0)--(a1);
      \draw(a0)--(a2);
      \draw(a0)--(a3);
      \draw(a0)--(a4);
      \draw(a0)--(a5);
      \draw(a0)--(a6);
      \node[right](b1) at (3*.9,3*.5){$\{\sigma_0,\;\sigma_1\}$};
      \node[above](b2) at (3*0, 3*1){$\{\sigma_{1},\;\sigma_2\}$};
      \node[above](b3) at (3*-.9,3*.5){$\{\sigma_{2},\;\sigma_3\}$};
      \node[left](b4) at (3*-.9,3*-.5){$\{\sigma_{3},\;\sigma_4\}$};
      \node[below](b5) at (3*0, 3*-1){$\{\sigma_{4},\;\sigma_5\}$};
      \node[below](b6) at (3*.9,3*-.5){$\{\sigma_{5},\;\sigma_0\}$};
      \draw(b1)--(a1);
      \draw(b1)--(a2);
      \draw(b2)--(a2);
      \draw(b2)--(a3);
      \draw(b3)--(a3);
      \draw(b3)--(a4);
      \draw(b4)--(a4);
      \draw(b4)--(a5);
      \draw(b5)--(a5);
      \draw(b5)--(a6);
      \draw(b6)--(a6);
      \draw(b6)--(a1);
\node[right] at (5.5,3){{\bf{Key}}};
\node[right] at (5.5,2){$\sigma_{0}:=1$};
\node[right] at (5.5,1){$\sigma_{1}:=s_2$};
\node[right] at (5.5,0){$\sigma_{2}:=s_1s_2$};
\node[right] at (5.5,-1){$\sigma_{3}:=s_2s_1s_2$};
\node[right] at (5.5,-2){$\sigma_{4}:=(s_1s_2)^2$};
\node[right] at (5.5,-3){$\sigma_{5}:=s_1s_2s_1$};
\draw(5,-3.5)--(8,-3.5)--(8,3.5)--(5,3.5)--(5,-3.5);
   \end{tikzpicture}
    }

==> B2HasseDiagram.tex <==
\resizebox{5in}{!}{
\begin{tikzpicture}
      \node[](a0) at (0,0) {$\emptyset$};
      \node[right](a1) at (1.5*1,1.5*0){$\{\sigma_0\}$};
      \node[right](a2) at (1.5*0.71, 1.5*0.71){$\{\sigma_{1}\}$};
      \node[above](a3) at (1.5*0.0,1.5*1){$\{\sigma_{2}\}$};
      \node[left](a4) at (1.5*-.71,1.5*.71){$\{\sigma_{3}\}$};
      \node[left](a5) at (1.5*-1, 1.5*0){$\{\sigma_{4}\}$};
      \node[left](a6) at (1.5*-.71,1.5*-.71){$\{\sigma_{5}\}$};
      \node[below](a7) at (1.5*0.0,1.5*-1){$\{\sigma_{6}\}$};
      \node[right](a8) at (1.5*.71, 1.5*-.71){$\{\sigma_{7}\}$};
      \draw(a0)--(a1);
      \draw(a0)--(a2);
      \draw(a0)--(a3);
      \draw(a0)--(a4);
      \draw(a0)--(a5);
      \draw(a0)--(a6);
      \draw(a0)--(a7);
      \draw(a0)--(a8);
      \node[right](b1) at (3*.92,3*.38){$\{\sigma_0,\;\sigma_1\}$};
      \node[above](b2) at (3*0.4, 3*0.92){$\{\sigma_{1},\;\sigma_2\}$};
      \node[above](b3) at (3*-.4,3*.92){$\{\sigma_{2},\;\sigma_3\}$};
      \node[left](b4) at (3*-.92,3*.38){$\{\sigma_{3},\;\sigma_4\}$};
      \node[left](b5) at (3*-.92, 3*-.38){$\{\sigma_{4},\;\sigma_5\}$};
      \node[below](b6) at (3*-.4,3*-.92){$\{\sigma_{5},\;\sigma_6\}$};
      \node[below](b7) at (3*.4,3*-.92){$\{\sigma_{6},\;\sigma_7\}$};
      \node[right](b8) at (3*.92, 3*-.38){$\{\sigma_{7},\sigma_0\}$};
      \draw(b1)--(a1);
      \draw(b1)--(a2);
      \draw(b2)--(a2);
      \draw(b2)--(a3);
      \draw(b3)--(a3);
      \draw(b3)--(a4);
      \draw(b4)--(a4);
      \draw(b4)--(a5);
      \draw(b5)--(a5);
      \draw(b5)--(a6);
      \draw(b6)--(a6);
      \draw(b6)--(a7);
      \draw(b7)--(a7);
      \draw(b7)--(a8);
      \draw(b8)--(a8);
      \draw(b8)--(a1);
      \node[right](c1) at (4.5*1,4.5*0){$\{\sigma_0,\;\sigma_1,\;\sigma_7\}$};
      \node[right](c2) at (4.5*0.71, 4.5*0.71){$\{\sigma_0,\;\sigma_1,\;\sigma_2\}$};
      \node[above](c3) at (4.5*0.0,4.5*1){$\{\sigma_1,\;\sigma_{2},\;\sigma_3\}$};
      \node[left](c4) at (4.5*-.71,4.5*.71){$\{\sigma_{2},\;\sigma_3,\;\sigma_4\}$};
      \node[left](c5) at (4.5*-1, 4.5*0){$\{\sigma_{3},\;\sigma_4,\;\sigma_5\}$};
      \node[left](c6) at (4.5*-.71,4.5*-.71){$\{\sigma_{4},\;\sigma_5,\;\sigma_6\}$};
      \node[below](c7) at (4.5*0.0,4.5*-1){$\{\sigma_{5},\;\sigma_6,\;\sigma_7\}$};
      \node[right](c8) at (4.5*.71, 4.5*-.71){$\{\sigma_0,\;\sigma_{6},\;\sigma_7\}$};
      \draw(c2)--(b1);
      \draw(c2)--(b2);
      \draw(c3)--(b2);
      \draw(c3)--(b3);
      \draw(c4)--(b3);
      \draw(c4)--(b4);
      \draw(c5)--(b4);
      \draw(c5)--(b5);
      \draw(c6)--(b5);
      \draw(c6)--(b6);
      \draw(c7)--(b6);
      \draw(c7)--(b7);
      \draw(c8)--(b7);
      \draw(c8)--(b8);
      \draw(c1)--(b8);
      \draw(c1)--(b1);      
\node[right] at (9,4){{\bf{Key}}};
\node[right] at (9,3){$\sigma_{0}:=1$};
\node[right] at (9,2){$\sigma_{1}:=s_2$};
\node[right] at (9,1){$\sigma_{2}:=s_1s_2$};
\node[right] at (9,0){$\sigma_{3}:=s_2s_1s_2$};
\node[right] at (9,-1){$\sigma_{4}:=(s_1s_2)^2$};
\node[right] at (9,-2){$\sigma_{5}:=s_1s_2s_1$};
\node[right] at (9,-3){$\sigma_{6}:=s_2s_1$};
\node[right] at (9,-4){$\sigma_{7}:=s_1$};
\draw(8.5,-4.5)--(12,-4.5)--(12,4.5)--(8.5,4.5)--(8.5,-4.5);
   \end{tikzpicture}
    }

==> G2HasseDiagram.tex <==
\resizebox{6in}{!}{
\begin{tikzpicture}
      \node[](a0) at (0,0) {$\emptyset$};
      \node[right](a1) at (1.5*1,1.5*0){$\{\sigma_0\}$};
      \node[right](a2) at (1.5*0.9, 1.5*0.5){$\{\sigma_{1}\}$};
      \node[right](a3) at (1.5*0.5,1.5*0.9){$\{\sigma_{2}\}$};
      \node[above](a4) at (1.5*0,1.5*1){$\{\sigma_{3}\}$};
      \node[left](a5) at (1.5*-0.5, 1.5*0.9){$\{\sigma_{4}\}$};
      \node[left](a6) at (1.5*-0.9,1.5* 0.5){$\{\sigma_{5}\}$};
      \node[left](a7) at (1.5*-1,1.5*0){$\{\sigma_{6}\}$};
      \node[left](a8) at (1.5*-0.9, 1.5*-0.5){$\{\sigma_{7}\}$};
      \node[left](a9) at (1.5*-0.5, 1.5*-0.9){$\{\sigma_{8}\}$};
      \node[below](a10) at (1.5*0,1.5*-1){$\{\sigma_{9}\}$};
      \node[right](a11) at (1.5*.5, 1.5*-0.9){$\{\sigma_{10}\}$};
      \node[right](a12) at (1.5*.9, 1.5*-0.5) {$\{\sigma_{11}\}$};
      \draw(a0)--(a1);
      \draw(a0)--(a2);
      \draw(a0)--(a3);
      \draw(a0)--(a4);
      \draw(a0)--(a5);
      \draw(a0)--(a6);
      \draw(a0)--(a7);
      \draw(a0)--(a8);
      \draw(a0)--(a9);
      \draw(a0)--(a10);
      \draw(a0)--(a11);
      \draw(a0)--(a12);
\node[right](b1) at (3.5*.71,3.5*.71){$\{\sigma_{1},\;\sigma_{2}\}$};
      \node[above](b2) at (3.5*0.3, 3.5*0.97){$\{\sigma_{2},\;\sigma_{3}\}$};
      \node[above](b3) at (3.5*-0.3, 3.5*0.97){$\{\sigma_{3},\;\sigma_{4}\}$};
      \node[left](b4) at (3.5*-0.7,3.5*0.7){$\{\sigma_{4},\;\sigma_{5}\}$};
      \node[left](b5) at (3.5*-0.97, 3.5*0.3){$\{\sigma_{5},\;\sigma_{6}\}$};
      \node[left](b6) at (3.5*-0.97, 3.5*-0.3){$\{\sigma_{6},\sigma_{7}\}$};
      \node[left](b7) at (3.5*-0.7, 3.5*-0.7){$\{\sigma_{7},\;\sigma_{8}\}$};
      \node[below](b8) at (3.5*-0.3, 3.5*-1.){$\{\sigma_{8},\;\sigma_{9}\}$};
      \node[below](b9) at (3.5*0.3, 3.5*-1.){$\{\sigma_{9},\;\sigma_{10}\}$};
      \node[right](b10) at (3.5*0.7, 3.5*-0.7){$\{\sigma_{10},\;\sigma_{11}\}$};
      \node[right](b11) at (3.5*1., 3.5*-0.3){$\{\sigma_{11},\;\sigma_0\}$};
      \node[right](b12) at (3.5*1., 3.5*0.3) {$\{\sigma_0,\;\sigma_{1}\}$};
      \draw(b12)--(a1);
      \draw(b12)--(a2);
      \draw(b1)--(a2);
      \draw(b1)--(a3);
      \draw(b2)--(a3);
            \draw(b2)--(a4);
      \draw(b3)--(a4);
            \draw(b3)--(a5);
      \draw(b4)--(a5);
            \draw(b4)--(a6);
      \draw(b5)--(a6);
            \draw(b5)--(a7);
      \draw(b6)--(a7);
            \draw(b6)--(a8);
      \draw(b7)--(a8);
            \draw(b7)--(a9);
      \draw(b8)--(a9);
            \draw(b8)--(a10);
      \draw(b9)--(a10);
            \draw(b9)--(a11);
      \draw(b10)--(a11);
            \draw(b10)--(a12);
      \draw(b11)--(a12);
            \draw(b11)--(a1);
%      
            \node[right](c1) at (6*1,6*0){$\{\sigma_0,\;\sigma_{1},\;\sigma_{11}\}$};
      \node[right](c2) at (6*0.9, 6*0.5){$\{\sigma_0,\;\sigma_{1},\;\sigma_{2}\}$};
      \node[right](c3) at (6*0.5,6*0.9){$\{\sigma_{1},\;\sigma_{2},\;\sigma_{3}\}$};
      \node[above](c4) at (6*0,6*1){$\{\sigma_{2},\;\sigma_{3},\;\sigma_{4}\}$};
      \node[left](c5) at (6*-0.5, 6*0.9){$\{\sigma_{3},\;\sigma_{4},\;\sigma_{5}\}$};
      \node[left](c6) at (6*-0.9,6* 0.5){$\{\sigma_{4},\;\sigma_{5},\;\sigma_{6}\}$};
      \node[left](c7) at (6*-1,6*0){$\{\sigma_{5},\;\sigma_{6},\;\sigma_{7}\}$};
      \node[left](c8) at (6*-0.9, 6*-0.5){$\{\sigma_{6},\;\sigma_{7},\;\sigma_{8}\}$};
      \node[left](c9) at (6*-0.5, 6*-0.9){$\{\;\sigma_{7},\;\sigma_{8},\;\sigma_{9}\}$};
      \node[below](c10) at (6*0,6*-1){$\{\sigma_{8},\;\sigma_{9},\;\sigma_{10}\}$};
      \node[right](c11) at (6*.5, 6*-0.9){$\{\sigma_{9},\;\sigma_{10},\;\sigma_{11}\}$};
      \node[right](c12) at (6*.9, 6*-0.5) {$\{\sigma_{10},\;\sigma_{11},\;\sigma_0\}$};
%%      
	\draw(b12)--(c1);
      \draw(b12)--(c2);
      \draw(b1)--(c2);
      \draw(b1)--(c3);
      \draw(b2)--(c3);
            \draw(b2)--(c4);
      \draw(b3)--(c4);
            \draw(b3)--(c5);
      \draw(b4)--(c5);
            \draw(b4)--(c6);
      \draw(b5)--(c6);
            \draw(b5)--(c7);
      \draw(b6)--(c7);
            \draw(b6)--(c8);
      \draw(b7)--(c8);
            \draw(b7)--(c9);
      \draw(b8)--(c9);
            \draw(b8)--(c10);
      \draw(b9)--(c10);
            \draw(b9)--(c11);
      \draw(b10)--(c11);
            \draw(b10)--(c12);
      \draw(b11)--(c12);
            \draw(b11)--(c1);
%
                  \node[right](d1) at (9*.71,9*.71){$\{\sigma_0,\;\sigma_{1},\;\sigma_{2},\;\sigma_{3}\}$};
      \node[above](d2) at (9*0.3, 9*0.97){$\{\sigma_{1},\;\sigma_{2},\;\sigma_{3},\;\sigma_{4}\}$};
      \node[above](d3) at (9*-0.3, 9*0.97){$\{\sigma_{2},\;\sigma_{3},\;\sigma_{4},\;\sigma_{5}\}$};
      \node[left](d4) at (9*-0.7,9*0.7){$\{\sigma_{3},\;\sigma_{4},\;\sigma_{5},\;\sigma_{6}\}$};
      \node[left](d5) at (9*-0.97, 9*0.3){$\{\sigma_{4},\;\sigma_{5},\;\sigma_{6},\;\sigma_{7}\}$};
      \node[left](d6) at (9*-0.97, 9*-0.3){$\{\sigma_{5},\;\sigma_{6},\;\sigma_{7},\;\sigma_{8}\}$};
      \node[left](d7) at (9*-0.7, 9*-0.7){$\{\sigma_{6},\;\sigma_{7},\;\sigma_{8},\;\sigma_{9}\}$};
      \node[below](d8) at (9*-0.3, 9*-1.){$\{\sigma_{7},\;\sigma_{8},\;\sigma_{9},\;\sigma_{10}\}$};
      \node[below](d9) at (9*0.3, 9*-1.){$\{\sigma_{8},\;\sigma_{9},\;\sigma_{10},\;\sigma_{11}\}$};
      \node[right](d10) at (9*0.7, 9*-0.7){$\{\sigma_{9},\;\sigma_{10},\;\sigma_{11},\;\sigma_0\}$};
      \node[right](d11) at (9*1., 9*-0.3){$\{\sigma_{10},\;\sigma_{11},\;\sigma_0,\;\sigma_{1}\}$};
      \node[right](d12) at (9*1., 9*0.3) {$\{\sigma_{11},\;\sigma_0,\;\sigma_{1},\;\sigma_{2}\}$};
	\draw(d12)--(c1);
      \draw(d12)--(c2);
      \draw(d1)--(c2);
      \draw(d1)--(c3);
      \draw(d2)--(c3);
            \draw(d2)--(c4);
      \draw(d3)--(c4);
            \draw(d3)--(c5);
      \draw(d4)--(c5);
            \draw(d4)--(c6);
      \draw(d5)--(c6);
            \draw(d5)--(c7);
      \draw(d6)--(c7);
            \draw(d6)--(c8);
      \draw(d7)--(c8);
            \draw(d7)--(c9);
      \draw(d8)--(c9);
            \draw(d8)--(c10);
      \draw(d9)--(c10);
            \draw(d9)--(c11);
      \draw(d10)--(c11);
            \draw(d10)--(c12);
      \draw(d11)--(c12);
            \draw(d11)--(c1);

                  \node[right](e1) at (11*1,11*0){$\{\sigma_{10},\;\sigma_{11},\;\sigma_0,\;\sigma_{1},\;\sigma_{2}\}$};
      \node[right](e2) at (11*0.9, 11*0.5){$\{\sigma_{11},\;\sigma_0,\;\sigma_{1},\;\sigma_{2},\;\sigma_{3}\}$};
      \node[right](e3) at (11*0.5,11*0.9){$\{\sigma_0,\;\sigma_{1},\;\sigma_{2},\;\sigma_{3},\;\sigma_{4}\}$};
      \node[above](e4) at (11*0,11*1){$\{\sigma_{1},\;\sigma_{2},\;\sigma_{3},\;\sigma_{4},\;\sigma_{5}\}$};
      \node[left](e5) at (11*-0.5, 11*0.9){$\{\sigma_{2},\;\sigma_{3},\;\sigma_{4},\;\sigma_{5},\;\sigma_{6}\}$};
      \node[left](e6) at (11*-0.9,11* 0.5){$\{\sigma_{3},\;\sigma_{4},\;\sigma_{5},\;\sigma_{6},\;\sigma_{7}\}$};
      \node[left](e7) at (11*-1,11*0){$\{\sigma_{4},\;\sigma_{5},\;\sigma_{6},\;\sigma_{7},\;\sigma_{8}\}$};
      \node[left](e8) at (11*-0.9, 11*-0.5){$\{\sigma_{5},\;\sigma_{6},\;\sigma_{7},\;\sigma_{8},\;\sigma_{9}\}$};
      \node[left](e9) at (11*-0.5, 11*-0.9){$\{\sigma_{6},\;\sigma_{7},\;\sigma_{8},\;\sigma_{9},\;\sigma_{10}\}$};
      \node[below](e10) at (11*0,11*-1){$\{\sigma_{7},\;\sigma_{8},\;\sigma_{9},\;\sigma_{10},\;\sigma_{11}\}$};
      \node[right](e11) at (11*.5, 11*-0.9){$\{\sigma_{8},\;\sigma_{9},\;\sigma_{10},\;\sigma_{11},\;\sigma_0\}$};
      \node[right](e12) at (11*.9, 11*-0.5) {$\{\sigma_{9},\;\sigma_{10},\;\sigma_{11},\;\sigma_0,\;\sigma_{1}\}$};
      	\draw(d12)--(e1);
      \draw(d12)--(e2);
      \draw(d1)--(e2);
      \draw(d1)--(e3);
      \draw(d2)--(e3);
            \draw(d2)--(e4);
      \draw(d3)--(e4);
            \draw(d3)--(e5);
      \draw(d4)--(e5);
            \draw(d4)--(e6);
      \draw(d5)--(e6);
            \draw(d5)--(e7);
      \draw(d6)--(e7);
            \draw(d6)--(e8);
      \draw(d7)--(e8);
            \draw(d7)--(e9);
      \draw(d8)--(e9);
            \draw(d8)--(e10);
      \draw(d9)--(e10);
            \draw(d9)--(e11);
      \draw(d10)--(e11);
            \draw(d10)--(e12);
      \draw(d11)--(e12);
            \draw(d11)--(e1);
\node[right] at (16,8){{\bf{Key}}};
\node[right] at (16,7){$\sigma_{0}:=1$};
\node[right] at (16,6){$\sigma_{1}:=s_1$};
\node[right] at (16,5){$\sigma_{2}:=s_2s_1$};
\node[right] at (16,4){$\sigma_{3}:=s_1s_2s_1$};
\node[right] at (16,3){$\sigma_{4}:=(s_2s_1)^2$};
\node[right] at (16,2){$\sigma_{5}:=s_1(s_2s_1)^2$};
\node[right] at (16,1){$\sigma_{6}:=(s_2s_1)^3$};
\node[right] at (16,0){$\sigma_{7}:=s_1(s_2s_1)^3$};
\node[right] at (16,-1){$\sigma_{8}:=(s_2s_1)^4$};
\node[right] at (16,-2){$\sigma_{9}:=s_1(s_2s_1)^4$};
\node[right] at (16,-3){$\sigma_{10}:=(s_2s_1)^5$};
\node[right] at (16,-4){$\sigma_{11}:=s_1(s_2s_1)^5$};
\draw(15.5,-4.5)--(19,-4.5)--(19,8.5)--(15.5,8.5)--(15.5,-4.5);
   \end{tikzpicture}
    }

==> bigfigure.tex <==

    \begin{subfigure}[b]{0.3\textwidth}\centering
    \resizebox{!}{1.55in}{%
        \input{mu=0.tex}%
        }
\caption{ $\mu = 0$ }
\label{zeroA}
    \end{subfigure}
    % \hfill
    \begin{subfigure}[b]{0.3\textwidth}\centering
    \resizebox{!}{1.55in}{%
        \input{mu=a1+a2.tex}%
        }
\caption{{ $\mu = \w_1+\w_{2}$ }}
\label{fig:a1+a2}
    \end{subfigure}
% \hfill
    \begin{subfigure}[b]{0.3\textwidth}\centering
    \resizebox{!}{1.55in}{%
        \input{mu=2a1+2a2.tex}%
        }
\caption{{ $\mu =2\w_1+2 \w_2$ }}
\label{fig:2a1+2a2}
    \end{subfigure}\\
%     \hfill
    \begin{subfigure}[b]{\textwidth}\centering
    \resizebox{5.5in}{!}{%
        \input{key1.tex}%
        }
\caption{{ Key }}
\label{fig:key3}
   \end{subfigure}


==> key1.tex <==

\begin{tikzpicture} [scale=.25]

\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(-30,0){8};

\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(-15,0){8};

\vertex[fill,pink,label={right:$=\{s_1\}$}](a5) at(0,0){8};

\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(15,0){8};

\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(30,0){8};

\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(45,0){8};

\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(-30,3){8};

\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(-15,3){8};

\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a15) at(0,3){8};

\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(15,3){8};

\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(30,3){8};

\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(45,3){8};

 

\end{tikzpicture}


==> mu=0.tex <==

\begin{tikzpicture} [scale=.25]
% omega 1 axis

\node at (18,9) {$\w_1$-axis};

\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);

\draw[gray] (-14.7,-7.54)--(14.7,9.86);

\draw[gray] (-14.7,-6.38)--(14.7,11.02);

\draw[gray] (-14.7,-5.22)--(14.7,12.18);

\draw[gray] (-14.7,-4.06)--(14.7,13.34);

\draw[gray] (-14.7,-2.9)--(14.7,14.5);

\draw[gray] (-14.7,-1.74)--(14.7,15.66);

\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);

\draw[gray] (-14.7,.58)--(10.78            ,            15.66);

\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);

\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);

\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);

\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);

\draw[gray] (-14.7,6.38)--(.98            ,            15.66);

\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);

\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);

\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);

\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);

\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);

\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);

\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);

\draw[gray] (14.7,7.54)--(-14.7,-9.86);

\draw[gray] (14.7,6.38)--(-14.7,-11.02);

\draw[gray] (14.7,5.22)--(-14.7,-12.18);

\draw[gray] (14.7,4.06)--(-14.7,-13.34);

\draw[gray] (14.7,2.9)--(-14.7,-14.5);

\draw[gray] (14.7,1.74)--(-14.7,-15.66);

\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);

\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);

\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);

\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);

\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);

\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);

\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);

\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);

\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);

\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);

\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);

\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);

\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);

\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);

%omega 2 axis

\node at (0,17.2) {$\w_2$-axis};

\draw[<->,ultra thick] (0,-16.1)--(0,16.1);

\draw[gray] (.98,-15.66)--(.98,15.66);

\draw[gray] (1.96,-15.66)--(1.96,15.66);

\draw[gray] (2.94,-15.66)--(2.94,15.66);

\draw[gray] (3.92,-15.66)--(3.92,15.66);

\draw[gray] (4.9,-15.66)--(4.9,15.66);

\draw[gray] (5.88,-15.66)--(5.88,15.66);

\draw[gray] (6.86,-15.66)--(6.86,15.66);

\draw[gray] (7.84,-15.66)--(7.84,15.66);

\draw[gray] (8.82,-15.66)--(8.82,15.66);

\draw[gray] (9.8,-15.66)--(9.8,15.66);

\draw[gray] (10.78,-15.66)--(10.78,15.66);

\draw[gray] (11.76,-15.66)--(11.76,15.66);

\draw[gray] (12.74,-15.66)--(12.74,15.66);

\draw[gray] (13.72,-15.66)--(13.72,15.66);

\draw[gray] (-.98,-15.66)--(-.98,15.66);

\draw[gray] (-1.96,-15.66)--(-1.96,15.66);

\draw[gray] (-2.94,-15.66)--(-2.94,15.66);

\draw[gray] (-3.92,-15.66)--(-3.92,15.66);

\draw[gray] (-4.9,-15.66)--(-4.9,15.66);

\draw[gray] (-5.88,-15.66)--(-5.88,15.66);

\draw[gray] (-6.86,-15.66)--(-6.86,15.66);

\draw[gray] (-7.84,-15.66)--(-7.84,15.66);

\draw[gray] (-8.82,-15.66)--(-8.82,15.66);

\draw[gray] (-9.8,-15.66)--(-9.8,15.66);

\draw[gray] (-10.78,-15.66)--(-10.78,15.66);

\draw[gray] (-11.76,-15.66)--(-11.76,15.66);

\draw[gray] (-12.74,-15.66)--(-12.74,15.66);

\draw[gray] (-13.72,-15.66)--(-13.72,15.66);

%POINTS y=0

\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};

\vtx[fill, Green] at(            -8.82            ,            -5.22            ){};

\vtx[fill, Green] at(            -5.88            ,            -3.48            ){};

\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};

\vtx[fill, SpringGreen] at(            0            ,            0            ){};

\vtx[fill, red] at(            2.94            ,            1.74            ){};

\vtx[fill, red] at(            5.88            ,            3.48            ){};

\vtx[fill, red] at(            8.82            ,            5.22            ){};

\vtx[fill, red] at(            11.76            ,            6.96            ){};

%POINTS y=1

\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};

\vtx[fill,Green] at(            -10.78            ,            -5.22            ){};

\vtx[fill,Green] at(            -7.84            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};

\vtx[fill,pink] at(            -1.96            ,            0            ){};

\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};

\vtx[fill,red] at(            3.92            ,            3.48            ){};

\vtx[fill,red] at(            6.86            ,            5.22            ){};

\vtx[fill,red] at(            9.8            ,            6.96            ){};

\vtx[fill,red] at(            12.74            ,            8.7            ){};

%POINTS y=2

\vtx[fill,Green] at(            -12.74            ,            -5.22            ){};

\vtx[fill,Green] at(            -9.8            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};

\vtx[fill,yellow] at(            -3.92            ,            0            ){};

\vtx[fill,blue] at(            -0.98            ,            1.74            ){};

\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};

\vtx[fill,red] at(            4.9            ,            5.22            ){};

\vtx[fill,red] at(            7.84            ,            6.96            ){};

\vtx[fill,red] at(            10.78            ,            8.7            ){};

\vtx[fill,red] at(            13.72            ,            10.44            ){};

%POINTS y=3

\vtx[fill,Green] at(            -14.7            ,            -5.22            ){};

\vtx[fill,Green] at(            -11.76            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};

\vtx[fill,yellow] at(            -5.88            ,            0            ){};

\vtx[fill,pink] at(            -2.94            ,            1.74            ){};

\vtx[fill,blue] at(            0            ,            3.48            ){};

\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};

\vtx[fill,red] at(            5.88            ,            6.96            ){};

\vtx[fill,red] at(            8.82            ,            8.7            ){};

\vtx[fill,red] at(            11.76            ,            10.44            ){};

\vtx[fill,red] at(            14.7            ,            12.18            ){};

%POINTS y=4

\vtx[fill,Green] at(            -13.72            ,            -3.48            ){};

\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};

\vtx[fill,yellow] at(            -7.84            ,            0            ){};

\vtx[fill,yellow] at(            -4.9            ,            1.74            ){};

\vtx[fill,blue] at(            -1.96            ,            3.48            ){};

\vtx[fill,blue] at(            0.98            ,            5.22            ){};

\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};

\vtx[fill,red] at(            6.86            ,            8.7            ){};

\vtx[fill,red] at(            9.8            ,            10.44            ){};

\vtx[fill,red] at(            12.74            ,            12.18            ){};

%POINTS y=5

\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};

\vtx[fill,yellow] at(            -9.8            ,            0            ){};

\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};

\vtx[fill,pink] at(            -3.92            ,            3.48            ){};

\vtx[fill, blue] at(            -0.98            ,            5.22            ){};

\vtx[fill,blue] at(            1.96            ,            6.96            ){};

\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};

\vtx[fill,red] at(            7.84            ,            10.44            ){};

\vtx[fill,red] at(            10.78            ,            12.18            ){};

\vtx[fill,red] at(            13.72            ,            13.92            ){};

%POINTS y=6

\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};

\vtx[fill,yellow] at(            -11.76            ,            0            ){};

\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};

\vtx[fill,yellow] at(            -5.88            ,            3.48            ){};

\vtx[fill,blue] at(            -2.94            ,            5.22            ){};

\vtx[fill,blue] at(            0            ,            6.96            ){};

\vtx[fill,blue] at(            2.94            ,            8.7            ){};

\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};

\vtx[fill,red] at(            8.82            ,            12.18            ){};

\vtx[fill,red] at(            11.76            ,            13.92            ){};

\vtx[fill,red] at(            14.7            ,            15.66            ){};

%POINTS y=7

\vtx[fill,yellow] at(            -13.72            ,            0            ){};

\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};

\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};

\vtx[fill,pink] at(            -4.9            ,            5.22            ){};

\vtx[fill,blue] at(            -1.96            ,            6.96            ){};

\vtx[fill,blue] at(            0.98            ,            8.7            ){};

\vtx[fill,blue] at(            3.92            ,            10.44            ){};

\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};

\vtx[fill,red] at(            9.8            ,            13.92            ){};

\vtx[fill,red] at(            12.74            ,            15.66            ){};

%POINTS y=8

\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};

\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};

\vtx[fill,yellow] at(            -6.86            ,            5.22            ){};

\vtx[fill,blue] at(            -3.92            ,            6.96            ){};

\vtx[fill,blue]at(            -0.98            ,            8.7            ){};

\vtx[fill,blue] at(            1.96            ,            10.44            ){};

\vtx[fill,blue] at(            4.9            ,            12.18            ){};

\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};

\vtx[fill,red] at(            10.78            ,            15.66            ){};

%POINTS y=9

\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};

\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};

\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};

\vtx[fill,pink] at(            -5.88            ,            6.96            ){};

\vtx[fill,blue] at(            -2.94            ,            8.7            ){};

\vtx[fill,blue] at(            0            ,            10.44            ){};

\vtx[fill,blue] at(            2.94            ,            12.18            ){};

\vtx[fill,blue] at(            5.88            ,            13.92            ){};

\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};

%POINTS y=10

\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};

\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};

\vtx[fill,yellow] at(            -7.84            ,            6.96            ){};

\vtx[fill,blue] at(            -4.9            ,            8.7            ){};

\vtx[fill,blue] at(            -1.96            ,            10.44            ){};

\vtx[fill,blue] at(            0.98            ,            12.18            ){};

\vtx[fill,blue] at(            3.92            ,            13.92            ){};

\vtx[fill,blue] at(            6.86            ,            15.66            ){};

%POINTS y=11

\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};

\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};

\vtx[fill,pink] at(            -6.86            ,            8.7            ){};

\vtx[fill,blue] at(            -3.92            ,            10.44            ){};

\vtx[fill,blue] at(            -0.98            ,            12.18            ){};

\vtx[fill,blue] at(            1.96            ,            13.92            ){};

\vtx[fill,blue] at(            4.9            ,            15.66            ){};

%POINTS y=12

\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};

\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};

\vtx[fill,yellow] at(            -8.82            ,            8.7            ){};

\vtx[fill,blue] at(            -5.88            ,            10.44            ){};

\vtx[fill,blue] at(            -2.94            ,            12.18            ){};

\vtx[fill,blue] at(            0            ,            13.92            ){};

\vtx[fill,blue] at(            2.94            ,            15.66            ){};

%POINTS y=13

\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};

\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};

\vtx[fill,pink] at(            -7.84            ,            10.44            ){};

\vtx[fill,blue] at(            -4.9            ,            12.18            ){};

\vtx[fill,blue] at(            -1.96            ,            13.92            ){};

\vtx[fill,blue] at(            0.98            ,            15.66            ){};

%POINTS y=14

\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};

\vtx[fill,yellow] at(            -9.8            ,            10.44            ){};

\vtx[fill,blue] at(            -6.86            ,            12.18            ){};

\vtx[fill,blue] at(            -3.92            ,            13.92            ){};

\vtx[fill,blue] at(            -0.98            ,            15.66            ){};

%POINTS y=15

\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};

\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};

\vtx[fill,pink] at(            -8.82            ,            12.18            ){};

\vtx[fill,blue] at(            -5.88            ,            13.92            ){};

\vtx[fill,blue] at(            -2.94            ,            15.66            ){};

%POINTS y=16

\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};

\vtx[fill,yellow] at(            -10.78            ,            12.18            ){};

\vtx[fill,blue] at(            -7.84            ,            13.92            ){};

\vtx[fill,blue] at(            -4.9            ,            15.66            ){};

%POINTS y=17

\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};

\vtx[fill,pink] at(            -9.8            ,            13.92            ){};

\vtx[fill,blue] at(            -6.86            ,            15.66            ){};

%POINTS y=18

\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};

\vtx[fill,yellow] at(            -11.76            ,            13.92            ){};

\vtx[fill,blue] at(            -8.82            ,            15.66            ){};

%POINTS y=19

\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};

\vtx[fill,pink] at(            -10.78            ,            15.66            ){};

%POINTS y=20

\vtx[fill,yellow] at(            -12.74            ,            15.66            ){};

%POINTS y=-1

\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};

\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};

\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};

\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};

%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};

\vtx[fill,red] at(            1.96            ,            0            ){};

\vtx[fill,red] at(            4.9            ,            1.74            ){};

\vtx[fill,red] at(            7.84            ,            3.48            ){};

\vtx[fill,red] at(            10.78            ,            5.22            ){};

\vtx[fill,red] at(            13.72            ,            6.96            ){};

%POINTS y=-2

\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};

\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};

\vtx[fill,Green] at(            -7.84            ,            -6.96            ){};

\vtx[fill,Green] at(            -4.9            ,            -5.22            ){};

\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};

\vtx[fill,brown] at(            0.98            ,            -1.74            ){};

\vtx[fill,red] at(            3.92            ,            0            ){};

\vtx[fill,red] at(            6.86            ,            1.74            ){};

\vtx[fill,red] at(            9.8            ,            3.48            ){};

\vtx[fill,red] at(            12.74            ,            5.22            ){};

%POINTS y=-3

\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};

\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};

\vtx[fill,Green] at(            -8.82            ,            -8.7            ){};

\vtx[fill,Green] at(            -5.88            ,            -6.96            ){};

\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};

\vtx[fill,Magenta] at(            0            ,            -3.48            ){};

\vtx[fill,brown] at(            2.94            ,            -1.74            ){};

\vtx[fill,red] at(            5.88            ,            0            ){};

\vtx[fill,red] at(            8.82            ,            1.74            ){};

\vtx[fill,red] at(            11.76            ,            3.48            ){};

\vtx[fill,red] at(            14.7            ,            5.22            ){};

%POINTS y=-4

\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};

\vtx[fill,Green] at(            -9.8            ,            -10.44            ){};

\vtx[fill,Green] at(            -6.86            ,            -8.7            ){};

\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};

\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};

\vtx[fill,green] at(            1.96            ,            -3.48            ){};

\vtx[fill,brown] at(            4.9            ,            -1.74            ){};

\vtx[fill,red] at(            7.84            ,            0            ){};

\vtx[fill,red] at(            10.78            ,            1.74            ){};

\vtx[fill,red] at(            13.72            ,            3.48            ){};

%POINTS y=-5

\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};

\vtx[fill,Green] at(            -10.78            ,            -12.18            ){};

\vtx[fill,Green] at(            -7.84            ,            -10.44            ){};

\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};

\vtx[fill,gray] at(            -1.96            ,            -6.96            ){};

\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};

\vtx[fill,green] at(            3.92            ,            -3.48            ){};

\vtx[fill,brown] at(            6.86            ,            -1.74            ){};

\vtx[fill,red] at(            9.8            ,            0            ){};

\vtx[fill,red] at(            12.74            ,            1.74            ){};

%POINTS y=-6

\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};

\vtx[fill,Green] at(            -11.76            ,            -13.92            ){};

\vtx[fill,Green] at(            -8.82            ,            -12.18            ){};

\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};

\vtx[fill,gray] at(            -2.94            ,            -8.7            ){};

\vtx[fill,gray] at(            0            ,            -6.96            ){};

\vtx[fill,green] at(            2.94            ,            -5.22            ){};

\vtx[fill,green] at(            5.88            ,            -3.48            ){};

\vtx[fill,brown] at(            8.82            ,            -1.74            ){};

\vtx[fill,red] at(            11.76            ,            0            ){};

\vtx[fill,red] at(            14.7            ,            1.74            ){};

%%POINTS y=-7

\vtx[fill,Green] at(            -12.74            ,            -15.66            ){};

\vtx[fill,Green] at(            -9.8            ,            -13.92            ){};

\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};

\vtx[fill,gray] at(            -3.92            ,            -10.44            ){};

\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};

\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};

\vtx[fill,green] at(            4.9            ,            -5.22            ){};

\vtx[fill,green] at(            7.84            ,            -3.48            ){};

\vtx[fill,brown] at(            10.78            ,            -1.74            ){};

\vtx[fill,red] at(            13.72            ,            0            ){};

%%POINTS y=-8

\vtx[fill,Green] at(            -10.78            ,            -15.66            ){};

\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};

\vtx[fill,gray] at(            -4.9            ,            -12.18            ){};

\vtx[fill,gray] at(            -1.96            ,            -10.44            ){};

\vtx[fill,gray] at(            0.98            ,            -8.7            ){};

\vtx[fill,green] at(            3.92            ,            -6.96            ){};

\vtx[fill,green] at(            6.86            ,            -5.22            ){};

\vtx[fill,green] at(            9.8            ,            -3.48            ){};

\vtx[fill,brown] at(            12.74            ,            -1.74            ){};

%%POINTS y=-9

\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};

\vtx[fill,gray] at(            -5.88            ,            -13.92            ){};

\vtx[fill,gray] at(            -2.94            ,            -12.18            ){};

\vtx[fill,gray] at(            0            ,            -10.44            ){};

\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};

\vtx[fill,green] at(            5.88            ,            -6.96            ){};

\vtx[fill,green] at(            8.82            ,            -5.22            ){};

\vtx[fill,green] at(            11.76            ,            -3.48            ){};

\vtx[fill,brown] at(            14.7            ,            -1.74            ){};

%%POINTS y=-10

\vtx[fill,gray] at(            -6.86            ,            -15.66            ){};

\vtx[fill,gray] at(            -3.92            ,            -13.92            ){};

\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};

\vtx[fill,gray] at(            1.96            ,            -10.44            ){};

\vtx[fill,green] at(            4.9            ,            -8.7            ){};

\vtx[fill,green] at(            7.84            ,            -6.96            ){};

\vtx[fill,green] at(            10.78            ,            -5.22            ){};

\vtx[fill,green] at(            13.72            ,            -3.48            ){};

%%POINTS y=-11

\vtx[fill,gray] at(            -4.9            ,            -15.66            ){};

\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};

\vtx[fill,gray] at(            0.98            ,            -12.18            ){};

\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};

\vtx[fill,green] at(            6.86            ,            -8.7            ){};

\vtx[fill,green] at(            9.8            ,            -6.96            ){};

\vtx[fill,green] at(            12.74            ,            -5.22            ){};

%POINTS y=-12

\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};

\vtx[fill,gray] at(            0            ,            -13.92            ){};

\vtx[fill,gray] at(            2.94            ,            -12.18            ){};

\vtx[fill,green] at(            5.88            ,            -10.44            ){};

\vtx[fill,green] at(            8.82            ,            -8.7            ){};

\vtx[fill,green] at(            11.76            ,            -6.96            ){};

\vtx[fill,green] at(            14.7            ,            -5.22            ){};

%%POINTS y=-13

\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};

\vtx[fill,gray] at(            1.96            ,            -13.92            ){};

\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};

\vtx[fill,green] at(            7.84            ,            -10.44            ){};

\vtx[fill,green] at(            10.78            ,            -8.7            ){};

\vtx[fill,green] at(            13.72            ,            -6.96            ){};

%%POINTS y=-14

\vtx[fill,gray] at(            0.98            ,            -15.66            ){};

\vtx[fill,gray] at(            3.92            ,            -13.92            ){};

\vtx[fill,green] at(            6.86            ,            -12.18            ){};

\vtx[fill,green] at(            9.8            ,            -10.44            ){};

\vtx[fill,green] at(            12.74            ,            -8.7            ){};

%%POINTS y=-15

\vtx[fill,gray] at(            2.94            ,            -15.66            ){};

\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};

\vtx[fill,green] at(            8.82            ,            -12.18            ){};

\vtx[fill,green] at(            11.76            ,            -10.44            ){};

\vtx[fill,green] at(            14.7            ,            -8.7            ){};

%%POINTS y=-16

\vtx[fill,gray] at(            4.9            ,            -15.66            ){};

\vtx[fill,green] at(            7.84            ,            -13.92            ){};

\vtx[fill,green] at(            10.78            ,            -12.18            ){};

\vtx[fill,green] at(            13.72            ,            -10.44            ){};

%POINTS y=-17

\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};

\vtx[fill,green] at(            9.8            ,            -13.92            ){};

\vtx[fill,green] at(            12.74            ,            -12.18            ){};

%POINTS y=-18

\vtx[fill,green] at(            8.82            ,            -15.66            ){};

\vtx[fill,green] at(            11.76            ,            -13.92            ){};

\vtx[fill,green] at(            14.7            ,            -12.18            ){};

%POINTS y=-19

\vtx[fill,green] at(            10.78            ,            -15.66            ){};

\vtx[fill,green] at(            13.72            ,            -13.92            ){};

%POINTS y=-20

\vtx[fill,green] at(            12.74            ,            -15.66            ){};
% \vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};

% \vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};

% \vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};

% \vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};

% \vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};

% \vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};

% \vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};

% \vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};

% \vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};

% \vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};

% \vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};

% \vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};

 

\end{tikzpicture}



==> mu=2a1+2a2.tex <==
\begin{tikzpicture} [scale=.25]

% omega 1 axis
\node at (17.5,9) {$\w_1$-axis};
\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);
\draw[gray] (-14.7,-7.54)--(14.7,9.86);
\draw[gray] (-14.7,-6.38)--(14.7,11.02);
\draw[gray] (-14.7,-5.22)--(14.7,12.18);
\draw[gray] (-14.7,-4.06)--(14.7,13.34);
\draw[gray] (-14.7,-2.9)--(14.7,14.5);
\draw[gray] (-14.7,-1.74)--(14.7,15.66);
\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);
\draw[gray] (-14.7,.58)--(10.78            ,            15.66);
\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);
\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);
\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);
\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);
\draw[gray] (-14.7,6.38)--(.98            ,            15.66);
\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);
\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);
\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);
\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);
\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);
\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);
\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);
\draw[gray] (14.7,7.54)--(-14.7,-9.86);
\draw[gray] (14.7,6.38)--(-14.7,-11.02);
\draw[gray] (14.7,5.22)--(-14.7,-12.18);
\draw[gray] (14.7,4.06)--(-14.7,-13.34);
\draw[gray] (14.7,2.9)--(-14.7,-14.5);
\draw[gray] (14.7,1.74)--(-14.7,-15.66);
\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);
\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);
\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);
\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);
\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);
\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);
\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);
\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);
\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);
\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);
\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);
\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);
\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);
\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);
%omega 2 axis
\node at (0,17) {$\w_2$-axis};
\draw[<->,ultra thick] (0,-16.1)--(0,16.1);
\draw[gray] (.98,-15.66)--(.98,15.66);
\draw[gray] (1.96,-15.66)--(1.96,15.66);
\draw[gray] (2.94,-15.66)--(2.94,15.66);
\draw[gray] (3.92,-15.66)--(3.92,15.66);
\draw[gray] (4.9,-15.66)--(4.9,15.66);
\draw[gray] (5.88,-15.66)--(5.88,15.66);
\draw[gray] (6.86,-15.66)--(6.86,15.66);
\draw[gray] (7.84,-15.66)--(7.84,15.66);
\draw[gray] (8.82,-15.66)--(8.82,15.66);
\draw[gray] (9.8,-15.66)--(9.8,15.66);
\draw[gray] (10.78,-15.66)--(10.78,15.66);
\draw[gray] (11.76,-15.66)--(11.76,15.66);
\draw[gray] (12.74,-15.66)--(12.74,15.66);
\draw[gray] (13.72,-15.66)--(13.72,15.66);
\draw[gray] (-.98,-15.66)--(-.98,15.66);
\draw[gray] (-1.96,-15.66)--(-1.96,15.66);
\draw[gray] (-2.94,-15.66)--(-2.94,15.66);
\draw[gray] (-3.92,-15.66)--(-3.92,15.66);
\draw[gray] (-4.9,-15.66)--(-4.9,15.66);
\draw[gray] (-5.88,-15.66)--(-5.88,15.66);
\draw[gray] (-6.86,-15.66)--(-6.86,15.66);
\draw[gray] (-7.84,-15.66)--(-7.84,15.66);
\draw[gray] (-8.82,-15.66)--(-8.82,15.66);
\draw[gray] (-9.8,-15.66)--(-9.8,15.66);
\draw[gray] (-10.78,-15.66)--(-10.78,15.66);
\draw[gray] (-11.76,-15.66)--(-11.76,15.66);
\draw[gray] (-12.74,-15.66)--(-12.74,15.66);
\draw[gray] (-13.72,-15.66)--(-13.72,15.66);
%POINTS y=0
\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};
\vtx[fill, SkyBlue] at(            -8.82            ,            -5.22            ){};
%\vtx[fill, SkyBlue] at(            -5.88            ,            -3.48            ){};
%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};
%\vtx[fill, SpringGreen] at(            0            ,            0            ){};
%\vtx[fill, SpringGreen] at(            2.94            ,            1.74            ){};
\vtx[fill, SpringGreen] at(            5.88            ,            3.48            ){};
\vtx[fill, red] at(            8.82            ,            5.22            ){};
\vtx[fill, red] at(            11.76            ,            6.96            ){};
%POINTS y=1
\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -7.84            ,            -3.48            ){};
%\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            0            ){};
%\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            5.22            ){};
\vtx[fill,red] at(            9.8            ,            6.96            ){};
\vtx[fill,red] at(            12.74            ,            8.7            ){};
%POINTS y=2
\vtx[fill,SkyBlue] at(            -12.74            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -9.8            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};
%\vtx[fill,yellow] at(            -3.92            ,            0            ){};
%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            6.96            ){};
\vtx[fill,red] at(            10.78            ,            8.7            ){};
\vtx[fill,red] at(            13.72            ,            10.44            ){};
%POINTS y=3
\vtx[fill,SkyBlue] at(            -14.7            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -11.76            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};
%\vtx[fill,SkyBlue] at(            -5.88            ,            0            ){};
%\vtx[fill,pink] at(            -2.94            ,            1.74            ){};
%\vtx[fill,SpringGreen] at(            0            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            8.7            ){};
\vtx[fill,red] at(            11.76            ,            10.44            ){};
\vtx[fill,red] at(            14.7            ,            12.18            ){};
%POINTS y=4
\vtx[fill,SkyBlue] at(            -13.72            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -7.84            ,            0            ){};
%\vtx[fill,pink] at(            -4.9            ,            1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            9.8            ,            10.44            ){};
\vtx[fill,red] at(            12.74            ,            12.18            ){};
%POINTS y=5
\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -9.8            ,            0            ){};
%\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};
\vtx[fill,pink] at(            -3.92            ,            3.48            ){};
%\vtx[fill, blue] at(            -0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            10.78            ,            12.18            ){};
\vtx[fill,red] at(            13.72            ,            13.92            ){};
%POINTS y=6
\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -11.76            ,            0            ){};
\vtx[fill,SkyBlue] at(            -8.82            ,            1.74            ){};
\vtx[fill,pink] at(            -5.88            ,            3.48            ){};
\vtx[fill,pink] at(            -2.94            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            0            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            11.76            ,            13.92            ){};
\vtx[fill,red] at(            14.7            ,            15.66            ){};
%POINTS y=7
\vtx[fill,SkyBlue] at(            -13.72            ,            0            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            1.74            ){};
\vtx[fill,pink] at(            -7.84            ,            3.48            ){};
\vtx[fill,pink] at(            -4.9            ,            5.22            ){};
\vtx[fill,pink] at(            -1.96            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            9.8            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            12.74            ,            15.66            ){};
%POINTS y=8
\vtx[fill,SkyBlue] at(            -12.74            ,            1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};
\vtx[fill,pink] at(            -6.86            ,            5.22            ){};
\vtx[fill,pink] at(            -3.92            ,            6.96            ){};
\vtx[fill,blue]at(            -0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            10.78            ,            15.66            ){};
%POINTS y=9
\vtx[fill,SkyBlue] at(            -14.7            ,            1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};
\vtx[fill,pink] at(            -8.82            ,            5.22            ){};
\vtx[fill,pink] at(            -5.88            ,            6.96            ){};
\vtx[fill,pink] at(            -2.94            ,            8.7            ){};
\vtx[fill,blue] at(            0            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};
%POINTS y=10
\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};
\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};
\vtx[fill,pink] at(            -7.84            ,            6.96            ){};
\vtx[fill,pink] at(            -4.9            ,            8.7            ){};
\vtx[fill,blue] at(            -1.96            ,            10.44            ){};
\vtx[fill,blue] at(            0.98            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            15.66            ){};
%POINTS y=11
\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};
\vtx[fill,pink] at(            -9.8            ,            6.96            ){};
\vtx[fill,pink] at(            -6.86            ,            8.7            ){};
\vtx[fill,pink] at(            -3.92            ,            10.44            ){};
\vtx[fill,blue] at(            -0.98            ,            12.18            ){};
\vtx[fill,blue] at(            1.96            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            15.66            ){};
%POINTS y=12
\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};
\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};
\vtx[fill,pink] at(            -8.82            ,            8.7            ){};
\vtx[fill,pink] at(            -5.88            ,            10.44            ){};
\vtx[fill,blue] at(            -2.94            ,            12.18            ){};
\vtx[fill,blue] at(            0            ,            13.92            ){};
\vtx[fill,blue] at(            2.94            ,            15.66            ){};
%POINTS y=13
\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};
\vtx[fill,pink] at(            -10.78            ,            8.7            ){};
\vtx[fill,pink] at(            -7.84            ,            10.44            ){};
\vtx[fill,pink] at(            -4.9            ,            12.18            ){};
\vtx[fill,blue] at(            -1.96            ,            13.92            ){};
\vtx[fill,blue] at(            0.98            ,            15.66            ){};
%POINTS y=14
\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};
\vtx[fill,pink] at(            -9.8            ,            10.44            ){};
\vtx[fill,pink] at(            -6.86            ,            12.18            ){};
\vtx[fill,blue] at(            -3.92            ,            13.92            ){};
\vtx[fill,blue] at(            -0.98            ,            15.66            ){};
%POINTS y=15
\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};
\vtx[fill,pink] at(            -11.76            ,            10.44            ){};
\vtx[fill,pink] at(            -8.82            ,            12.18            ){};
\vtx[fill,pink] at(            -5.88            ,            13.92            ){};
\vtx[fill,blue] at(            -2.94            ,            15.66            ){};
%POINTS y=16
\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};
\vtx[fill,pink] at(            -10.78            ,            12.18            ){};
\vtx[fill,pink] at(            -7.84            ,            13.92            ){};
\vtx[fill,blue] at(            -4.9            ,            15.66            ){};
%POINTS y=17
\vtx[fill,pink] at(            -12.74            ,            12.18            ){};
\vtx[fill,pink] at(            -9.8            ,            13.92            ){};
\vtx[fill,pink] at(            -6.86            ,            15.66            ){};
%POINTS y=18
\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};
\vtx[fill,pink] at(            -11.76            ,            13.92            ){};
\vtx[fill,pink] at(            -8.82            ,            15.66            ){};
%POINTS y=19
\vtx[fill,pink] at(            -13.72            ,            13.92            ){};
\vtx[fill,pink] at(            -10.78            ,            15.66            ){};
%POINTS y=20
\vtx[fill,pink] at(            -12.74            ,            15.66            ){};
%POINTS y=-1
\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};
\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};
%\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};
%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};
%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};
%\vtx[fill,red] at(            1.96            ,            0            ){};
%\vtx[fill,red] at(            4.9            ,            1.74            ){};
\vtx[fill,red] at(            7.84            ,            3.48            ){};
\vtx[fill,red] at(            10.78            ,            5.22            ){};
\vtx[fill,red] at(            13.72            ,            6.96            ){};
%POINTS y=-2
\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};
\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};
\vtx[fill,orange] at(            -7.84            ,            -6.96            ){};
%\vtx[fill,orange] at(            -4.9            ,            -5.22            ){};
%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};
%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};
%\vtx[fill,brown] at(            3.92            ,            0            ){};
\vtx[fill,brown] at(            6.86            ,            1.74            ){};
\vtx[fill,red] at(            9.8            ,            3.48            ){};
\vtx[fill,red] at(            12.74            ,            5.22            ){};
%POINTS y=-3
\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};
\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};
\vtx[fill,orange] at(            -8.82            ,            -8.7            ){};
\vtx[fill,orange] at(            -5.88            ,            -6.96            ){};
%\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};
%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};
%\vtx[fill,brown] at(            2.94            ,            -1.74            ){};
\vtx[fill,brown] at(            5.88            ,            0            ){};
\vtx[fill,brown] at(            8.82            ,            1.74            ){};
\vtx[fill,red] at(            11.76            ,            3.48            ){};
\vtx[fill,red] at(            14.7            ,            5.22            ){};
%POINTS y=-4
\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};
\vtx[fill,orange] at(            -9.8            ,            -10.44            ){};
\vtx[fill,orange] at(            -6.86            ,            -8.7            ){};
\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};
%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};
%\vtx[fill,green] at(            1.96            ,            -3.48            ){};
\vtx[fill,brown] at(            4.9            ,            -1.74            ){};
\vtx[fill,brown] at(            7.84            ,            0            ){};
\vtx[fill,brown] at(            10.78            ,            1.74            ){};
\vtx[fill,red] at(            13.72            ,            3.48            ){};
%POINTS y=-5
\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};
\vtx[fill,orange] at(            -10.78            ,            -12.18            ){};
\vtx[fill,orange] at(            -7.84            ,            -10.44            ){};
\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};
%\vtx[fill,orange] at(            -1.96            ,            -6.96            ){};
%\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};
%\vtx[fill,brown] at(            3.92            ,            -3.48            ){};
\vtx[fill,brown] at(            6.86            ,            -1.74            ){};
\vtx[fill,brown] at(            9.8            ,            0            ){};
\vtx[fill,brown] at(            12.74            ,            1.74            ){};
%POINTS y=-6
\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};
\vtx[fill,orange] at(            -11.76            ,            -13.92            ){};
\vtx[fill,orange] at(            -8.82            ,            -12.18            ){};
\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};
\vtx[fill,orange] at(            -2.94            ,            -8.7            ){};
%\vtx[fill,Magenta] at(            0            ,            -6.96            ){};
%\vtx[fill,Magenta] at(            2.94            ,            -5.22            ){};
\vtx[fill,brown] at(            5.88            ,            -3.48            ){};
\vtx[fill,brown] at(            8.82            ,            -1.74            ){};
\vtx[fill,brown] at(            11.76            ,            0            ){};
\vtx[fill,brown] at(            14.7            ,            1.74            ){};
%%POINTS y=-7
\vtx[fill,orange] at(            -12.74            ,            -15.66            ){};
\vtx[fill,orange] at(            -9.8            ,            -13.92            ){};
\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};
\vtx[fill,orange] at(            -3.92            ,            -10.44            ){};
%\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};
\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};
%\vtx[fill,green] at(            4.9            ,            -5.22            ){};
\vtx[fill,brown] at(            7.84            ,            -3.48            ){};
\vtx[fill,brown] at(            10.78            ,            -1.74            ){};
\vtx[fill,brown] at(            13.72            ,            0            ){};
%%POINTS y=-8
\vtx[fill,orange] at(            -10.78            ,            -15.66            ){};
\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};
\vtx[fill,orange] at(            -4.9            ,            -12.18            ){};
\vtx[fill,orange] at(            -1.96            ,            -10.44            ){};
\vtx[fill,Magenta] at(            0.98            ,            -8.7            ){};
\vtx[fill,Magenta] at(            3.92            ,            -6.96            ){};
\vtx[fill,brown] at(            6.86            ,            -5.22            ){};
\vtx[fill,brown] at(            9.8            ,            -3.48            ){};
\vtx[fill,brown] at(            12.74            ,            -1.74            ){};
%%POINTS y=-9
\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};
\vtx[fill,orange] at(            -5.88            ,            -13.92            ){};
\vtx[fill,orange] at(            -2.94            ,            -12.18            ){};
\vtx[fill,Magenta] at(            0            ,            -10.44            ){};
\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};
\vtx[fill,Magenta] at(            5.88            ,            -6.96            ){};
\vtx[fill,brown] at(            8.82            ,            -5.22            ){};
\vtx[fill,brown] at(            11.76            ,            -3.48            ){};
\vtx[fill,brown] at(            14.7            ,            -1.74            ){};
%%POINTS y=-10
\vtx[fill,orange] at(            -6.86            ,            -15.66            ){};
\vtx[fill,orange] at(            -3.92            ,            -13.92            ){};
\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};
\vtx[fill,Magenta] at(            1.96            ,            -10.44            ){};
\vtx[fill,Magenta] at(            4.9            ,            -8.7            ){};
\vtx[fill,green] at(            7.84            ,            -6.96            ){};
\vtx[fill,brown] at(            10.78            ,            -5.22            ){};
\vtx[fill,brown] at(            13.72            ,            -3.48            ){};
%%POINTS y=-11
\vtx[fill,orange] at(            -4.9            ,            -15.66            ){};
\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};
\vtx[fill,Magenta] at(            0.98            ,            -12.18            ){};
\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};
\vtx[fill,Magenta] at(            6.86            ,            -8.7            ){};
\vtx[fill,green] at(            9.8            ,            -6.96            ){};
\vtx[fill,brown] at(            12.74            ,            -5.22            ){};
%POINTS y=-12
\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};
\vtx[fill,gray] at(            0            ,            -13.92            ){};
\vtx[fill,Magenta] at(            2.94            ,            -12.18            ){};
\vtx[fill,Magenta] at(            5.88            ,            -10.44            ){};
\vtx[fill,green] at(            8.82            ,            -8.7            ){};
\vtx[fill,green] at(            11.76            ,            -6.96            ){};
\vtx[fill,brown] at(            14.7            ,            -5.22            ){};
%%POINTS y=-13
\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};
\vtx[fill,Magenta] at(            1.96            ,            -13.92            ){};
\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};
\vtx[fill,Magenta] at(            7.84            ,            -10.44            ){};
\vtx[fill,green] at(            10.78            ,            -8.7            ){};
\vtx[fill,green] at(            13.72            ,            -6.96            ){};
%%POINTS y=-14
\vtx[fill,gray] at(            0.98            ,            -15.66            ){};
\vtx[fill,Magenta] at(            3.92            ,            -13.92            ){};
\vtx[fill,Magenta] at(            6.86            ,            -12.18            ){};
\vtx[fill,green] at(            9.8            ,            -10.44            ){};
\vtx[fill,green] at(            12.74            ,            -8.7            ){};
%%POINTS y=-15
\vtx[fill,Magenta] at(            2.94            ,            -15.66            ){};
\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};
\vtx[fill,Magenta] at(            8.82            ,            -12.18            ){};
\vtx[fill,green] at(            11.76            ,            -10.44            ){};
\vtx[fill,green] at(            14.7            ,            -8.7            ){};
%%POINTS y=-16
\vtx[fill,Magenta] at(            4.9            ,            -15.66            ){};
\vtx[fill,Magenta] at(            7.84            ,            -13.92            ){};
\vtx[fill,green] at(            10.78            ,            -12.18            ){};
\vtx[fill,green] at(            13.72            ,            -10.44            ){};
%POINTS y=-17
\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};
\vtx[fill,Magenta] at(            9.8            ,            -13.92            ){};
\vtx[fill,green] at(            12.74            ,            -12.18            ){};
%POINTS y=-18
\vtx[fill,Magenta] at(            8.82            ,            -15.66            ){};
\vtx[fill,green] at(            11.76            ,            -13.92            ){};
\vtx[fill,green] at(            14.7            ,            -12.18            ){};
%POINTS y=-19
\vtx[fill,Magenta] at(            10.78            ,            -15.66            ){};
\vtx[fill,green] at(            13.72            ,            -13.92            ){};
%POINTS y=-20
\vtx[fill,green] at(            12.74            ,            -15.66            ){};
 
 
 
 
 
 
%%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};
%% 
\end{tikzpicture}


==> mu=a1+a2.tex <==
\begin{tikzpicture} [scale=.25]

% omega 1 axis
\node at (17.5,9) {$\w_1$-axis};
\draw[<->, ultra thick] (-15.14,-8.96)--(15.14,8.96);
\draw[gray] (-14.7,-7.54)--(14.7,9.86);
\draw[gray] (-14.7,-6.38)--(14.7,11.02);
\draw[gray] (-14.7,-5.22)--(14.7,12.18);
\draw[gray] (-14.7,-4.06)--(14.7,13.34);
\draw[gray] (-14.7,-2.9)--(14.7,14.5);
\draw[gray] (-14.7,-1.74)--(14.7,15.66);
\draw[gray] (-14.7,-.58)--(12.74            ,            15.66);
\draw[gray] (-14.7,.58)--(10.78            ,            15.66);
\draw[gray] (-14.7,1.74)--(8.82            ,            15.66);
\draw[gray] (-14.7,2.9)--(6.86            ,            15.66);
\draw[gray] (-14.7,4.06)--(4.9            ,            15.66);
\draw[gray] (-14.7,5.22)--(2.94            ,            15.66);
\draw[gray] (-14.7,6.38)--(.98            ,            15.66);
\draw[gray] (-14.7,7.54)--(-.98            ,            15.66);
\draw[gray] (-14.7,8.7)--(-2.94            ,            15.66);
\draw[gray] (-14.7,9.86)--(-4.9            ,            15.66);
\draw[gray] (-14.7,11.02)--(-6.86            ,            15.66);
\draw[gray] (-14.7,12.18)--(-8.82            ,            15.66);
\draw[gray] (-14.7,13.34)--(-10.78            ,            15.66);
\draw[gray] (-14.7,14.5)--(-12.74            ,            15.66);
\draw[gray] (14.7,7.54)--(-14.7,-9.86);
\draw[gray] (14.7,6.38)--(-14.7,-11.02);
\draw[gray] (14.7,5.22)--(-14.7,-12.18);
\draw[gray] (14.7,4.06)--(-14.7,-13.34);
\draw[gray] (14.7,2.9)--(-14.7,-14.5);
\draw[gray] (14.7,1.74)--(-14.7,-15.66);
\draw[gray] (14.7,.58)--(-12.74            ,-            15.66);
\draw[gray] (14.7,-.58)--(-10.78            ,-            15.66);
\draw[gray] (14.7,-1.74)--(-8.82            ,-            15.66);
\draw[gray] (14.7,-2.9)--(-6.86            ,-            15.66);
\draw[gray] (14.7,-4.06)--(-4.9            ,-            15.66);
\draw[gray] (14.7,-5.22)--(-2.94            ,-            15.66);
\draw[gray] (14.7,-6.38)--(-.98            ,-            15.66);
\draw[gray] (14.7,-7.54)--(.98            ,-            15.66);
\draw[gray] (14.7,-8.7)--(2.94            ,-            15.66);
\draw[gray] (14.7,-9.86)--(4.9            ,-            15.66);
\draw[gray] (14.7,-11.02)--(6.86            ,-            15.66);
\draw[gray] (14.7,-12.18)--(8.82            ,-            15.66);
\draw[gray] (14.7,-13.34)--(10.78            ,-            15.66);
\draw[gray] (14.7,-14.5)--(12.74            ,-            15.66);
%omega 2 axis
\node at (0,17) {$\w_2$-axis};
\draw[<->,ultra thick] (0,-16.1)--(0,16.1);
\draw[gray] (.98,-15.66)--(.98,15.66);
\draw[gray] (1.96,-15.66)--(1.96,15.66);
\draw[gray] (2.94,-15.66)--(2.94,15.66);
\draw[gray] (3.92,-15.66)--(3.92,15.66);
\draw[gray] (4.9,-15.66)--(4.9,15.66);
\draw[gray] (5.88,-15.66)--(5.88,15.66);
\draw[gray] (6.86,-15.66)--(6.86,15.66);
\draw[gray] (7.84,-15.66)--(7.84,15.66);
\draw[gray] (8.82,-15.66)--(8.82,15.66);
\draw[gray] (9.8,-15.66)--(9.8,15.66);
\draw[gray] (10.78,-15.66)--(10.78,15.66);
\draw[gray] (11.76,-15.66)--(11.76,15.66);
\draw[gray] (12.74,-15.66)--(12.74,15.66);
\draw[gray] (13.72,-15.66)--(13.72,15.66);
\draw[gray] (-.98,-15.66)--(-.98,15.66);
\draw[gray] (-1.96,-15.66)--(-1.96,15.66);
\draw[gray] (-2.94,-15.66)--(-2.94,15.66);
\draw[gray] (-3.92,-15.66)--(-3.92,15.66);
\draw[gray] (-4.9,-15.66)--(-4.9,15.66);
\draw[gray] (-5.88,-15.66)--(-5.88,15.66);
\draw[gray] (-6.86,-15.66)--(-6.86,15.66);
\draw[gray] (-7.84,-15.66)--(-7.84,15.66);
\draw[gray] (-8.82,-15.66)--(-8.82,15.66);
\draw[gray] (-9.8,-15.66)--(-9.8,15.66);
\draw[gray] (-10.78,-15.66)--(-10.78,15.66);
\draw[gray] (-11.76,-15.66)--(-11.76,15.66);
\draw[gray] (-12.74,-15.66)--(-12.74,15.66);
\draw[gray] (-13.72,-15.66)--(-13.72,15.66);
%POINTS y=0
\vtx[fill, Green] at(            -11.76            ,            -6.96            ){};
\vtx[fill, Green] at(            -8.82            ,            -5.22            ){};
\vtx[fill, SkyBlue] at(            -5.88            ,            -3.48            ){};
%\vtx[fill, SkyBlue] at(            -2.94            ,            -1.74            ){};
%\vtx[fill, SpringGreen] at(            0            ,            0            ){};
\vtx[fill, SpringGreen] at(            2.94            ,            1.74            ){};
\vtx[fill, red] at(            5.88            ,            3.48            ){};
\vtx[fill, red] at(            8.82            ,            5.22            ){};
\vtx[fill, red] at(            11.76            ,            6.96            ){};
%POINTS y=1
\vtx[fill,Green] at(            -13.72            ,            -6.96            ){};
\vtx[fill,Green] at(            -10.78            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -7.84            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -4.9            ,            -1.74            ){};
%\vtx[fill,pink] at(            -1.96            ,            0            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            3.48            ){};
\vtx[fill,red] at(            6.86            ,            5.22            ){};
\vtx[fill,red] at(            9.8            ,            6.96            ){};
\vtx[fill,red] at(            12.74            ,            8.7            ){};
%POINTS y=2
\vtx[fill,Green] at(            -12.74            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -9.8            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -6.86            ,            -1.74            ){};
%\vtx[fill,yellow] at(            -3.92            ,            0            ){};
%\vtx[fill,blue] at(            -0.98            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            5.22            ){};
\vtx[fill,red] at(            7.84            ,            6.96            ){};
\vtx[fill,red] at(            10.78            ,            8.7            ){};
\vtx[fill,red] at(            13.72            ,            10.44            ){};
%POINTS y=3
\vtx[fill,Green] at(            -14.7            ,            -5.22            ){};
\vtx[fill,SkyBlue] at(            -11.76            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -8.82            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -5.88            ,            0            ){};
\vtx[fill,pink] at(            -2.94            ,            1.74            ){};
\vtx[fill,SpringGreen] at(            0            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            6.96            ){};
\vtx[fill,red] at(            8.82            ,            8.7            ){};
\vtx[fill,red] at(            11.76            ,            10.44            ){};
\vtx[fill,red] at(            14.7            ,            12.18            ){};
%POINTS y=4
\vtx[fill,SkyBlue] at(            -13.72            ,            -3.48            ){};
\vtx[fill,SkyBlue] at(            -10.78            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -7.84            ,            0            ){};
\vtx[fill,pink] at(            -4.9            ,            1.74            ){};
\vtx[fill,pink] at(            -1.96            ,            3.48            ){};
\vtx[fill,SpringGreen] at(            0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            8.7            ){};
\vtx[fill,red] at(            9.8            ,            10.44            ){};
\vtx[fill,red] at(            12.74            ,            12.18            ){};
%POINTS y=5
\vtx[fill,SkyBlue] at(            -12.74            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -9.8            ,            0            ){};
\vtx[fill,yellow] at(            -6.86            ,            1.74            ){};
\vtx[fill,pink] at(            -3.92            ,            3.48            ){};
\vtx[fill, blue] at(            -0.98            ,            5.22            ){};
\vtx[fill,SpringGreen] at(            1.96            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            10.44            ){};
\vtx[fill,red] at(            10.78            ,            12.18            ){};
\vtx[fill,red] at(            13.72            ,            13.92            ){};
%POINTS y=6
\vtx[fill,SkyBlue] at(            -14.7            ,            -1.74            ){};
\vtx[fill,SkyBlue] at(            -11.76            ,            0            ){};
\vtx[fill,yellow] at(            -8.82            ,            1.74            ){};
\vtx[fill,pink] at(            -5.88            ,            3.48            ){};
\vtx[fill,pink] at(            -2.94            ,            5.22            ){};
\vtx[fill,blue] at(            0            ,            6.96            ){};
\vtx[fill,SpringGreen] at(            2.94            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            12.18            ){};
\vtx[fill,red] at(            11.76            ,            13.92            ){};
\vtx[fill,red] at(            14.7            ,            15.66            ){};
%POINTS y=7
\vtx[fill,SkyBlue] at(            -13.72            ,            0            ){};
\vtx[fill,yellow] at(            -10.78            ,            1.74            ){};
\vtx[fill,yellow] at(            -7.84            ,            3.48            ){};
\vtx[fill,pink] at(            -4.9            ,            5.22            ){};
\vtx[fill,blue] at(            -1.96            ,            6.96            ){};
\vtx[fill,blue] at(            0.98            ,            8.7            ){};
\vtx[fill,SpringGreen] at(            3.92            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            9.8            ,            13.92            ){};
\vtx[fill,red] at(            12.74            ,            15.66            ){};
%POINTS y=8
\vtx[fill,yellow] at(            -12.74            ,            1.74            ){};
\vtx[fill,yellow] at(            -9.8            ,            3.48            ){};
\vtx[fill,pink] at(            -6.86            ,            5.22            ){};
\vtx[fill,pink] at(            -3.92            ,            6.96            ){};
\vtx[fill,blue]at(            -0.98            ,            8.7            ){};
\vtx[fill,blue] at(            1.96            ,            10.44            ){};
\vtx[fill,SpringGreen] at(            4.9            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            7.84            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            10.78            ,            15.66            ){};
%POINTS y=9
\vtx[fill,yellow] at(            -14.7            ,            1.74            ){};
\vtx[fill,yellow] at(            -11.76            ,            3.48            ){};
\vtx[fill,yellow] at(            -8.82            ,            5.22            ){};
\vtx[fill,pink] at(            -5.88            ,            6.96            ){};
\vtx[fill,blue] at(            -2.94            ,            8.7            ){};
\vtx[fill,blue] at(            0            ,            10.44            ){};
\vtx[fill,blue] at(            2.94            ,            12.18            ){};
\vtx[fill,SpringGreen] at(            5.88            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            8.82            ,            15.66            ){};
%POINTS y=10
\vtx[fill,yellow] at(            -13.72            ,            3.48            ){};
\vtx[fill,yellow] at(            -10.78            ,            5.22            ){};
\vtx[fill,pink] at(            -7.84            ,            6.96            ){};
\vtx[fill,pink] at(            -4.9            ,            8.7            ){};
\vtx[fill,blue] at(            -1.96            ,            10.44            ){};
\vtx[fill,blue] at(            0.98            ,            12.18            ){};
\vtx[fill,blue] at(            3.92            ,            13.92            ){};
\vtx[fill,SpringGreen] at(            6.86            ,            15.66            ){};
%POINTS y=11
\vtx[fill,yellow] at(            -12.74            ,            5.22            ){};
\vtx[fill,yellow] at(            -9.8            ,            6.96            ){};
\vtx[fill,pink] at(            -6.86            ,            8.7            ){};
\vtx[fill,blue] at(            -3.92            ,            10.44            ){};
\vtx[fill,blue] at(            -0.98            ,            12.18            ){};
\vtx[fill,blue] at(            1.96            ,            13.92            ){};
\vtx[fill,blue] at(            4.9            ,            15.66            ){};
%POINTS y=12
\vtx[fill,yellow] at(            -14.7            ,            5.22            ){};
\vtx[fill,yellow] at(            -11.76            ,            6.96            ){};
\vtx[fill,pink] at(            -8.82            ,            8.7            ){};
\vtx[fill,pink] at(            -5.88            ,            10.44            ){};
\vtx[fill,blue] at(            -2.94            ,            12.18            ){};
\vtx[fill,blue] at(            0            ,            13.92            ){};
\vtx[fill,blue] at(            2.94            ,            15.66            ){};
%POINTS y=13
\vtx[fill,yellow] at(            -13.72            ,            6.96            ){};
\vtx[fill,yellow] at(            -10.78            ,            8.7            ){};
\vtx[fill,pink] at(            -7.84            ,            10.44            ){};
\vtx[fill,blue] at(            -4.9            ,            12.18            ){};
\vtx[fill,blue] at(            -1.96            ,            13.92            ){};
\vtx[fill,blue] at(            0.98            ,            15.66            ){};
%POINTS y=14
\vtx[fill,yellow] at(            -12.74            ,            8.7            ){};
\vtx[fill,pink] at(            -9.8            ,            10.44            ){};
\vtx[fill,pink] at(            -6.86            ,            12.18            ){};
\vtx[fill,blue] at(            -3.92            ,            13.92            ){};
\vtx[fill,blue] at(            -0.98            ,            15.66            ){};
%POINTS y=15
\vtx[fill,yellow] at(            -14.7            ,            8.7            ){};
\vtx[fill,yellow] at(            -11.76            ,            10.44            ){};
\vtx[fill,pink] at(            -8.82            ,            12.18            ){};
\vtx[fill,blue] at(            -5.88            ,            13.92            ){};
\vtx[fill,blue] at(            -2.94            ,            15.66            ){};
%POINTS y=16
\vtx[fill,yellow] at(            -13.72            ,            10.44            ){};
\vtx[fill,pink] at(            -10.78            ,            12.18            ){};
\vtx[fill,pink] at(            -7.84            ,            13.92            ){};
\vtx[fill,blue] at(            -4.9            ,            15.66            ){};
%POINTS y=17
\vtx[fill,yellow] at(            -12.74            ,            12.18            ){};
\vtx[fill,pink] at(            -9.8            ,            13.92            ){};
\vtx[fill,blue] at(            -6.86            ,            15.66            ){};
%POINTS y=18
\vtx[fill,yellow] at(            -14.7            ,            12.18            ){};
\vtx[fill,pink] at(            -11.76            ,            13.92            ){};
\vtx[fill,pink] at(            -8.82            ,            15.66            ){};
%POINTS y=19
\vtx[fill,yellow] at(            -13.72            ,            13.92            ){};
\vtx[fill,pink] at(            -10.78            ,            15.66            ){};
%POINTS y=20
\vtx[fill,pink] at(            -12.74            ,            15.66            ){};
%POINTS y=-1
\vtx[fill,Green] at(            -12.74            ,            -8.7            ){};
\vtx[fill,Green] at(            -9.8            ,            -6.96            ){};
\vtx[fill,Green] at(            -6.86            ,            -5.22            ){};
%\vtx[fill,Green] at(            -3.92            ,            -3.48            ){};
%fill,red\vtx[fill,red] at(            -0.98            ,            -1.74            ){};
%\vtx[fill,red] at(            1.96            ,            0            ){};
\vtx[fill,red] at(            4.9            ,            1.74            ){};
\vtx[fill,red] at(            7.84            ,            3.48            ){};
\vtx[fill,red] at(            10.78            ,            5.22            ){};
\vtx[fill,red] at(            13.72            ,            6.96            ){};
%POINTS y=-2
\vtx[fill,Green] at(            -13.72            ,            -10.44            ){};
\vtx[fill,Green] at(            -10.78            ,            -8.7            ){};
\vtx[fill,Green] at(            -7.84            ,            -6.96            ){};
\vtx[fill,orange] at(            -4.9            ,            -5.22            ){};
%\vtx[fill,orange] at(            -1.96            ,            -3.48            ){};
%\vtx[fill,brown] at(            0.98            ,            -1.74            ){};
\vtx[fill,brown] at(            3.92            ,            0            ){};
\vtx[fill,red] at(            6.86            ,            1.74            ){};
\vtx[fill,red] at(            9.8            ,            3.48            ){};
\vtx[fill,red] at(            12.74            ,            5.22            ){};
%POINTS y=-3
\vtx[fill,Green] at(            -14.7            ,            -12.18            ){};
\vtx[fill,Green] at(            -11.76            ,            -10.44            ){};
\vtx[fill,Green] at(            -8.82            ,            -8.7            ){};
\vtx[fill,orange] at(            -5.88            ,            -6.96            ){};
\vtx[fill,orange] at(            -2.94            ,            -5.22            ){};
%\vtx[fill,Magenta] at(            0            ,            -3.48            ){};
\vtx[fill,brown] at(            2.94            ,            -1.74            ){};
\vtx[fill,brown] at(            5.88            ,            0            ){};
\vtx[fill,red] at(            8.82            ,            1.74            ){};
\vtx[fill,red] at(            11.76            ,            3.48            ){};
\vtx[fill,red] at(            14.7            ,            5.22            ){};
%POINTS y=-4
\vtx[fill,Green] at(            -12.74            ,            -12.18            ){};
\vtx[fill,Green] at(            -9.8            ,            -10.44            ){};
\vtx[fill,orange] at(            -6.86            ,            -8.7            ){};
\vtx[fill,orange] at(            -3.92            ,            -6.96            ){};
%\vtx[fill,gray] at(            -0.98            ,            -5.22            ){};
%\vtx[fill,green] at(            1.96            ,            -3.48            ){};
\vtx[fill,brown] at(            4.9            ,            -1.74            ){};
\vtx[fill,brown] at(            7.84            ,            0            ){};
\vtx[fill,red] at(            10.78            ,            1.74            ){};
\vtx[fill,red] at(            13.72            ,            3.48            ){};
%POINTS y=-5
\vtx[fill,Green] at(            -13.72            ,            -13.92            ){};
\vtx[fill,Green] at(            -10.78            ,            -12.18            ){};
\vtx[fill,orange] at(            -7.84            ,            -10.44            ){};
\vtx[fill,orange] at(            -4.9            ,            -8.7            ){};
\vtx[fill,orange] at(            -1.96            ,            -6.96            ){};
\vtx[fill,Magenta] at(            0.98            ,            -5.22            ){};
\vtx[fill,brown] at(            3.92            ,            -3.48            ){};
\vtx[fill,brown] at(            6.86            ,            -1.74            ){};
\vtx[fill,brown] at(            9.8            ,            0            ){};
\vtx[fill,red] at(            12.74            ,            1.74            ){};
%POINTS y=-6
\vtx[fill,Green] at(            -14.7            ,            -15.66            ){};
\vtx[fill,Green] at(            -11.76            ,            -13.92            ){};
\vtx[fill,orange] at(            -8.82            ,            -12.18            ){};
\vtx[fill,orange] at(            -5.88            ,            -10.44            ){};
\vtx[fill,orange] at(            -2.94            ,            -8.7            ){};
\vtx[fill,Magenta] at(            0            ,            -6.96            ){};
\vtx[fill,Magenta] at(            2.94            ,            -5.22            ){};
\vtx[fill,brown] at(            5.88            ,            -3.48            ){};
\vtx[fill,brown] at(            8.82            ,            -1.74            ){};
\vtx[fill,brown] at(            11.76            ,            0            ){};
\vtx[fill,red] at(            14.7            ,            1.74            ){};
%%POINTS y=-7
\vtx[fill,Green] at(            -12.74            ,            -15.66            ){};
\vtx[fill,orange] at(            -9.8            ,            -13.92            ){};
\vtx[fill,orange] at(            -6.86            ,            -12.18            ){};
\vtx[fill,orange] at(            -3.92            ,            -10.44            ){};
\vtx[fill,gray] at(            -0.98            ,            -8.7            ){};
\vtx[fill,Magenta] at(            1.96            ,            -6.96            ){};
\vtx[fill,green] at(            4.9            ,            -5.22            ){};
\vtx[fill,brown] at(            7.84            ,            -3.48            ){};
\vtx[fill,brown] at(            10.78            ,            -1.74            ){};
\vtx[fill,brown] at(            13.72            ,            0            ){};
%%POINTS y=-8
\vtx[fill,orange] at(            -10.78            ,            -15.66            ){};
\vtx[fill,orange] at(            -7.84            ,            -13.92            ){};
\vtx[fill,orange] at(            -4.9            ,            -12.18            ){};
\vtx[fill,gray] at(            -1.96            ,            -10.44            ){};
\vtx[fill,Magenta] at(            0.98            ,            -8.7            ){};
\vtx[fill,Magenta] at(            3.92            ,            -6.96            ){};
\vtx[fill,green] at(            6.86            ,            -5.22            ){};
\vtx[fill,brown] at(            9.8            ,            -3.48            ){};
\vtx[fill,brown] at(            12.74            ,            -1.74            ){};
%%POINTS y=-9
\vtx[fill,orange] at(            -8.82            ,            -15.66            ){};
\vtx[fill,orange] at(            -5.88            ,            -13.92            ){};
\vtx[fill,gray] at(            -2.94            ,            -12.18            ){};
\vtx[fill,gray] at(            0            ,            -10.44            ){};
\vtx[fill,Magenta] at(            2.94            ,            -8.7            ){};
\vtx[fill,green] at(            5.88            ,            -6.96            ){};
\vtx[fill,green] at(            8.82            ,            -5.22            ){};
\vtx[fill,brown] at(            11.76            ,            -3.48            ){};
\vtx[fill,brown] at(            14.7            ,            -1.74            ){};
%%POINTS y=-10
\vtx[fill,orange] at(            -6.86            ,            -15.66            ){};
\vtx[fill,gray] at(            -3.92            ,            -13.92            ){};
\vtx[fill,gray] at(            -0.98            ,            -12.18            ){};
\vtx[fill,Magenta] at(            1.96            ,            -10.44            ){};
\vtx[fill,Magenta] at(            4.9            ,            -8.7            ){};
\vtx[fill,green] at(            7.84            ,            -6.96            ){};
\vtx[fill,green] at(            10.78            ,            -5.22            ){};
\vtx[fill,brown] at(            13.72            ,            -3.48            ){};
%%POINTS y=-11
\vtx[fill,gray] at(            -4.9            ,            -15.66            ){};
\vtx[fill,gray] at(            -1.96            ,            -13.92            ){};
\vtx[fill,gray] at(            0.98            ,            -12.18            ){};
\vtx[fill,Magenta] at(            3.92            ,            -10.44            ){};
\vtx[fill,green] at(            6.86            ,            -8.7            ){};
\vtx[fill,green] at(            9.8            ,            -6.96            ){};
\vtx[fill,green] at(            12.74            ,            -5.22            ){};
%POINTS y=-12
\vtx[fill,gray] at(            -2.94            ,            -15.66            ){};
\vtx[fill,gray] at(            0            ,            -13.92            ){};
\vtx[fill,Magenta] at(            2.94            ,            -12.18            ){};
\vtx[fill,Magenta] at(            5.88            ,            -10.44            ){};
\vtx[fill,green] at(            8.82            ,            -8.7            ){};
\vtx[fill,green] at(            11.76            ,            -6.96            ){};
\vtx[fill,green] at(            14.7            ,            -5.22            ){};
%%POINTS y=-13
\vtx[fill,gray] at(            -0.98            ,            -15.66            ){};
\vtx[fill,gray] at(            1.96            ,            -13.92            ){};
\vtx[fill,Magenta] at(            4.9            ,            -12.18            ){};
\vtx[fill,green] at(            7.84            ,            -10.44            ){};
\vtx[fill,green] at(            10.78            ,            -8.7            ){};
\vtx[fill,green] at(            13.72            ,            -6.96            ){};
%%POINTS y=-14
\vtx[fill,gray] at(            0.98            ,            -15.66            ){};
\vtx[fill,Magenta] at(            3.92            ,            -13.92            ){};
\vtx[fill,Magenta] at(            6.86            ,            -12.18            ){};
\vtx[fill,green] at(            9.8            ,            -10.44            ){};
\vtx[fill,green] at(            12.74            ,            -8.7            ){};
%%POINTS y=-15
\vtx[fill,gray] at(            2.94            ,            -15.66            ){};
\vtx[fill,Magenta] at(            5.88            ,            -13.92            ){};
\vtx[fill,green] at(            8.82            ,            -12.18            ){};
\vtx[fill,green] at(            11.76            ,            -10.44            ){};
\vtx[fill,green] at(            14.7            ,            -8.7            ){};
%%POINTS y=-16
\vtx[fill,Magenta] at(            4.9            ,            -15.66            ){};
\vtx[fill,Magenta] at(            7.84            ,            -13.92            ){};
\vtx[fill,green] at(            10.78            ,            -12.18            ){};
\vtx[fill,green] at(            13.72            ,            -10.44            ){};
%POINTS y=-17
\vtx[fill,Magenta] at(            6.86            ,            -15.66            ){};
\vtx[fill,green] at(            9.8            ,            -13.92            ){};
\vtx[fill,green] at(            12.74            ,            -12.18            ){};
%POINTS y=-18
\vtx[fill,Magenta] at(            8.82            ,            -15.66            ){};
\vtx[fill,green] at(            11.76            ,            -13.92            ){};
\vtx[fill,green] at(            14.7            ,            -12.18            ){};
%POINTS y=-19
\vtx[fill,green] at(            10.78            ,            -15.66            ){};
\vtx[fill,green] at(            13.72            ,            -13.92            ){};
%POINTS y=-20
\vtx[fill,green] at(            12.74            ,            -15.66            ){};
 
 
 
 
% 
% 
%\vertex[fill,SpringGreen,label={right:$=\{1\}$}](a1) at(            23            ,            11            ){8};
%\vertex[fill,blue,label={right:$=\{1,s_1\}$}](a2) at(            23            ,            9            ){8};
%\vertex[fill,pink,label={right:$=\{s_1\}$}](a3) at(            23            ,            7            ){8};
%\vertex[fill,yellow,label={right:$=\{s_1,s_2s_1\}$}](a4) at(            23            ,            5            ){8};
%\vertex[fill,SkyBlue,label={right:$=\{s_2s_1\}$}](a5) at(            23            ,            3            ){8};
%\vertex[fill,Green,label={right:$=\{s_2s_1,s_1s_2s_1\}$}](a6) at(            23            ,            1            ){8};
%\vertex[fill,orange,label={right:$=\{s_1s_2s_1\}$}](a7) at(            23            ,            -1            ){8};
%\vertex[fill,gray,label={right:$=\{s_1s_2,s_1s_2s_1\}$}](a8) at(            23            ,            -3            ){8};
%\vertex[fill,Magenta,label={right:$=\{s_1s_2\}$}](a9) at(            23            ,            -5            ){8};
%\vertex[fill,green,label={right:$=\{s_2,s_1s_2\}$}](a10) at(            23            ,            -7            ){8};
%\vertex[fill,brown,label={right:$=\{s_2\}$}](a11) at(            23            ,            -9            ){8};
%\vertex[fill,red,label={right:$=\{1,s_2\}$}](a12)at(            23            ,            -11            ){8};
% 
\end{tikzpicture}



